The JCMT Gould Belt Survey: A First Look at Dense Cores in Orion B

We present a first look at the SCUBA-2 observations of three sub-regions of the Orion B molecular cloud: LDN 1622, NGC 2023/2024, and NGC 2068/2071, from the JCMT Gould Belt Legacy Survey. We identify 29, 564, and 322 dense cores in L1622, NGC 2023/2024, and NGC 2068/2071 respectively, using the SCUBA-2 850 micron map, and present their basic properties, including their peak fluxes, total fluxes, and sizes, and an estimate of the corresponding 450 micron peak fluxes and total fluxes, using the FellWalker source extraction algorithm. Assuming a constant temperature of 20 K, the starless dense cores have a mass function similar to that found in previous dense core analyses, with a Salpeter-like slope at the high-mass end. The majority of cores appear stable to gravitational collapse when considering only thermal pressure; indeed, most of the cores which have masses above the thermal Jeans mass are already associated with at least one protostar. At higher cloud column densities, above 1-2 x 10^23 cm^-2, most of the mass is found within dense cores, while at lower cloud column densities, below 1 x 10^23 cm^-2, this fraction drops to 10% or lower. Overall, the fraction of dense cores associated with a protostar is quite small (<8%), but becomes larger for the densest and most centrally concentrated cores. NGC 2023 / 2024 and NGC 2068/2071 appear to be on the path to forming a significant number of stars in the future, while L1622 has little additional mass in dense cores to form many new stars.

==> (inline-0) <==
\begin{deluxetable}{lclcclllllccccc}
%\rotate
\tablecolumns{15}
\tablewidth{0pc}
%\tabletypesize{\scriptsize}
\tabletypesize{\footnotesize}
\tablecaption{Dense Cores Identified with Fellwalker\label{tab_cores}}
\tablehead{
\colhead{Source} &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{ } &
\multicolumn{3}{c}{850~\mum} &
\multicolumn{2}{c}{450~\mum} &
\colhead{ } &
\multicolumn{3}{c}{CO Contam.} &
\colhead{Bkgrd} \\
\colhead{Name} &
\colhead{Region} & 
\colhead{Index} &
\colhead{R.A.\tablenotemark{a}} &
\colhead{Dec.\tablenotemark{a}} &
\colhead{Peak \tablenotemark{b}} &
\colhead{Total \tablenotemark{b}} &
\colhead{$R_{eff}$\tablenotemark{b}} &
\colhead{Peak \tablenotemark{c}} &
\colhead{Total \tablenotemark{c}} &
\colhead{YSO\tablenotemark{d}} &
\colhead{Cov.\tablenotemark{e}} &
\colhead{Peak\tablenotemark{e}} &
\colhead{Total\tablenotemark{e}} &
\colhead{Total\tablenotemark{f}} \\
\colhead{MJLSG} &
\colhead{ } &
\colhead{ } &
\colhead{(J2000.0)} & 
\colhead{(J2000.0)} &
\colhead{(Jy~bm$^{-1}$)} &
\colhead{(Jy)} &
\colhead{(pc)} &
\colhead{(Jy~bm$^{-1}$)} &
\colhead{(Jy)} &
\colhead{ } & 
\colhead{ } &
\colhead{(Jy~bm$^{-1}$)} &
\colhead{(Jy)} &
\colhead{(Jy)} 
}
\startdata
%data generated by make_source_table_v3.pro
% JLS name, region, index #, RA of peak, dec of peak, 850 peak flux (Jy/bm), 850 total flux (Jy), size (Reff - pc), 450 peak flux (Jy/450bm), 450 total flux (Jy), protostar,CO coverage (fraction), CO subtr peak & total flux, bk-subtr total flux
    J055424.5+014419 &      L1622 &    1 &    5:54:24.60 &   +01:44:19.7 &    1.200 &    4.889 &    0.121 &    4.656 &   27.708 & Y   & 0.00 &      -1 &      -1 &   4.245 \\
    J055412.3+014234 &      L1622 &    2 &    5:54:12.39 &   +01:42:34.7 &    0.202 &    2.013 &    0.108 &    0.985 &   10.506 & Y   & 0.00 &      -1 &      -1 &   1.528 \\
    J055440.2+015404 &      L1622 &    3 &    5:54:40.21 &   +01:54:04.7 &    0.138 &    1.714 &    0.135 &    0.772 &    6.288 & N   & 0.00 &      -1 &      -1 &   0.952 \\
    J055403.3+014025 &      L1622 &    4 &    5:54:03.39 &   +01:40:25.7 &    0.115 &    0.174 &    0.043 &    0.647 &    0.775 & N   & 0.00 &      -1 &      -1 &   0.084 \\
    J055406.1+014255 &      L1622 &    5 &    5:54:06.19 &   +01:42:55.7 &    0.110 &    0.665 &    0.073 &    0.730 &    3.043 & N   & 0.00 &      -1 &      -1 &   0.387 \\
    J055429.7+014737 &      L1622 &    6 &    5:54:29.80 &   +01:47:37.7 &    0.101 &    0.782 &    0.081 &    0.746 &    3.132 & Y   & 0.00 &      -1 &      -1 &   0.432 \\
    J055453.4+015837 &      L1622 &    7 &    5:54:53.41 &   +01:58:37.7 &    0.088 &    0.273 &    0.057 &    0.608 &    0.978 & N   & 0.00 &      -1 &      -1 &   0.121 \\
    J055440.0+014340 &      L1622 &    8 &    5:54:40.00 &   +01:43:40.7 &    0.088 &    0.241 &    0.060 &    0.604 &    0.369 & N   & 0.00 &      -1 &      -1 &   0.090 \\
    J055421.7+014210 &      L1622 &    9 &    5:54:21.79 &   +01:42:10.7 &    0.080 &    0.370 &    0.063 &    0.875 &    1.608 & N   & 0.00 &      -1 &      -1 &   0.176 \\
    J055419.9+015040 &      L1622 &   10 &    5:54:19.99 &   +01:50:40.7 &    0.080 &    0.234 &    0.054 &    0.712 &    1.233 & Y   & 0.00 &      -1 &      -1 &   0.091 \\
    J055428.1+014716 &      L1622 &   11 &    5:54:28.20 &   +01:47:16.7 &    0.074 &    0.143 &    0.042 &    0.514 &    0.524 & N   & 0.00 &      -1 &      -1 &   0.031 \\
    J055426.3+014152 &      L1622 &   12 &    5:54:26.40 &   +01:41:52.7 &    0.063 &    0.155 &    0.051 &    0.610 &    0.497 & N   & 0.00 &      -1 &      -1 &   0.036 \\
    J055418.1+014913 &      L1622 &   13 &    5:54:18.19 &   +01:49:13.7 &    0.062 &    0.248 &    0.061 &    0.726 &    1.283 & Y   & 0.00 &      -1 &      -1 &   0.100 \\
    J055426.9+015213 &      L1622 &   14 &    5:54:27.00 &   +01:52:13.7 &    0.057 &    0.093 &    0.042 &    0.610 &    0.396 & N   & 0.00 &      -1 &      -1 &   0.031 \\
    J055459.6+020401 &      L1622 &   15 &    5:54:59.62 &   +02:04:01.7 &    0.057 &    0.082 &    0.044 &    0.744 &   -0.016 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J055445.6+014940 &      L1622 &   16 &    5:54:45.61 &   +01:49:40.7 &    0.056 &    0.103 &    0.047 &    0.740 &    0.456 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J055355.5+014110 &      L1622 &   17 &    5:53:55.58 &   +01:41:10.7 &    0.053 &    0.185 &    0.064 &    0.683 &    1.411 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J055431.1+014858 &      L1622 &   18 &    5:54:31.20 &   +01:48:58.7 &    0.049 &    0.084 &    0.042 &    0.554 &    0.325 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J055415.5+014046 &      L1622 &   19 &    5:54:15.59 &   +01:40:46.7 &    0.049 &    0.100 &    0.048 &    0.625 &    0.428 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J055507.8+014513 &      L1622 &   20 &    5:55:07.82 &   +01:45:13.7 &    0.045 &    0.027 &    0.026 &    0.491 &    0.046 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J055429.7+015340 &      L1622 &   21 &    5:54:29.80 &   +01:53:40.7 &    0.045 &    0.114 &    0.055 &    0.625 &    0.395 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J055441.6+014046 &      L1622 &   22 &    5:54:41.60 &   +01:40:46.7 &    0.045 &    0.103 &    0.048 &    0.573 &    0.440 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J055509.6+015637 &      L1622 &   23 &    5:55:09.62 &   +01:56:37.7 &    0.044 &    0.027 &    0.025 &    0.458 &   -0.045 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J055505.2+020040 &      L1622 &   24 &    5:55:05.22 &   +02:00:40.7 &    0.044 &    0.104 &    0.048 &    0.677 &    0.496 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J055443.6+015040 &      L1622 &   25 &    5:54:43.60 &   +01:50:40.7 &    0.042 &    0.042 &    0.031 &    0.567 &    0.109 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J055408.5+015046 &      L1622 &   26 &    5:54:08.59 &   +01:50:46.7 &    0.042 &    0.033 &    0.028 &    0.545 &    0.122 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J055452.0+015734 &      L1622 &   27 &    5:54:52.01 &   +01:57:34.7 &    0.041 &    0.077 &    0.046 &    0.630 &    0.171 & N   & 0.00 &      -1 &      -1 &  -0.010 \\
    J055435.0+015210 &      L1622 &   28 &    5:54:35.00 &   +01:52:10.7 &    0.041 &    0.085 &    0.046 &    0.654 &    0.461 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J055451.8+014513 &      L1622 &   29 &    5:54:51.81 &   +01:45:13.7 &    0.038 &    0.055 &    0.037 &    0.515 &    0.237 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054705.0+002145 & N2068/2071 &    1 &    5:47:05.00 &   +00:21:45.1 &    7.459 &   46.389 &    0.180 &   28.247 &  320.114 & Y   & 1.00 &   7.277 &  42.283 &  43.382 \\
    J054608.6-001044 & N2068/2071 &    2 &    5:46:08.61 &   -00:10:44.6 &    2.736 &    5.122 &    0.084 &    7.017 &   25.257 & Y   & 0.00 &      -1 &      -1 &   4.465 \\
    J054607.4-001335 & N2068/2071 &    3 &    5:46:07.41 &   -00:13:35.5 &    1.484 &    7.711 &    0.113 &    7.586 &   53.072 & Y   & 0.00 &      -1 &      -1 &   6.846 \\
    J054724.9+002100 & N2068/2071 &    4 &    5:47:25.00 &   +00:21:00.1 &    1.469 &    7.594 &    0.130 &    6.047 &   50.139 & Y   & 1.00 &   1.474 &   7.676 &   6.116 \\
    J054631.2-000235 & N2068/2071 &    5 &    5:46:31.21 &   -00:02:35.7 &    1.452 &    4.287 &    0.109 &    5.995 &   22.861 & N   & 0.00 &      -1 &      -1 &   3.707 \\
    J054628.0-000053 & N2068/2071 &    6 &    5:46:28.01 &   -00:00:53.7 &    1.234 &    4.674 &    0.093 &    3.937 &   26.024 & Y   & 0.00 &      -1 &      -1 &   4.023 \\
    J054647.6+000027 & N2068/2071 &    7 &    5:46:47.60 &   +00:00:27.2 &    1.121 &    6.530 &    0.126 &    4.019 &   48.016 & Y   & 0.00 &      -1 &      -1 &   5.510 \\
    J054628.4+001927 & N2068/2071 &    8 &    5:46:28.40 &   +00:19:27.1 &    1.021 &    2.611 &    0.074 &    3.203 &   12.709 & Y   & 1.00 &   1.023 &   2.630 &   2.307 \\
    J054710.7+002112 & N2068/2071 &    9 &    5:47:10.80 &   +00:21:12.1 &    0.899 &    2.301 &    0.079 &    3.767 &   17.659 & Y   & 1.00 &   0.883 &   2.207 &   1.870 \\
    J054701.1+002621 & N2068/2071 &   10 &    5:47:01.20 &   +00:26:21.1 &    0.804 &    3.428 &    0.130 &    2.657 &   16.280 & Y   & 0.84 &   0.764 &   2.995 &   2.857 \\
    J054608.4-000959 & N2068/2071 &   11 &    5:46:08.41 &   -00:09:59.6 &    0.764 &    2.885 &    0.073 &    3.087 &   20.289 & Y   & 0.00 &      -1 &      -1 &   1.574 \\
    J054650.0+000203 & N2068/2071 &   12 &    5:46:50.00 &   +00:02:03.2 &    0.675 &    6.225 &    0.121 &    2.715 &   48.999 & N   & 0.00 &      -1 &      -1 &   5.416 \\
    J054610.2-001217 & N2068/2071 &   13 &    5:46:10.21 &   -00:12:17.6 &    0.666 &    1.373 &    0.068 &    2.129 &    7.426 & Y   & 0.00 &      -1 &      -1 &   1.029 \\
    J054639.6+000112 & N2068/2071 &   14 &    5:46:39.60 &   +00:01:12.2 &    0.659 &    2.165 &    0.071 &    2.885 &   14.478 & Y   & 0.00 &      -1 &      -1 &   1.804 \\
    J054638.0+000036 & N2068/2071 &   15 &    5:46:38.00 &   +00:00:36.2 &    0.637 &    2.429 &    0.056 &    2.325 &   16.487 & Y   & 0.00 &      -1 &      -1 &   1.391 \\
    J054607.8-001153 & N2068/2071 &   16 &    5:46:07.81 &   -00:11:53.6 &    0.631 &    1.943 &    0.060 &    2.308 &   13.678 & N   & 0.00 &      -1 &      -1 &   0.924 \\
    J054603.8-001450 & N2068/2071 &   17 &    5:46:03.81 &   -00:14:50.5 &    0.594 &    1.407 &    0.074 &    2.650 &    7.729 & Y   & 0.00 &      -1 &      -1 &   1.177 \\
    J054648.2+000133 & N2068/2071 &   18 &    5:46:48.21 &   +00:01:33.2 &    0.587 &    6.701 &    0.101 &    2.457 &   52.950 & Y   & 0.00 &      -1 &      -1 &   2.746 \\
    J054706.5+002239 & N2068/2071 &   19 &    5:47:06.60 &   +00:22:39.1 &    0.573 &    4.093 &    0.072 &    1.443 &   20.561 & Y   & 1.00 &   0.416 &   3.060 &   1.848 \\
    J054807.8+003351 & N2068/2071 &   20 &    5:48:07.80 &   +00:33:51.1 &    0.572 &    1.198 &    0.089 &    1.790 &    5.914 & Y   & 0.00 &      -1 &      -1 &   0.950 \\
    J054737.1+002006 & N2068/2071 &   21 &    5:47:37.20 &   +00:20:06.1 &    0.528 &    2.037 &    0.077 &    2.695 &   16.638 & Y   & 1.00 &   0.524 &   2.007 &   1.645 \\
    J054643.0+000048 & N2068/2071 &   22 &    5:46:43.00 &   +00:00:48.2 &    0.527 &    3.580 &    0.074 &    2.099 &   27.452 & Y   & 0.00 &      -1 &      -1 &   1.027 \\
    J054608.0-001220 & N2068/2071 &   23 &    5:46:08.01 &   -00:12:20.6 &    0.518 &    0.971 &    0.040 &    1.719 &    5.744 & Y   & 0.00 &      -1 &      -1 &   0.312 \\
    J054606.2-000935 & N2068/2071 &   24 &    5:46:06.21 &   -00:09:35.6 &    0.446 &    3.096 &    0.123 &    1.452 &   18.379 & Y   & 0.00 &      -1 &      -1 &   2.365 \\
    J054640.6+000033 & N2068/2071 &   25 &    5:46:40.61 &   +00:00:33.2 &    0.429 &    2.240 &    0.058 &    1.754 &   16.919 & N   & 0.00 &      -1 &      -1 &  -0.051 \\
    J054627.0+000109 & N2068/2071 &   26 &    5:46:27.01 &   +00:01:09.2 &    0.415 &    1.668 &    0.064 &    1.391 &   10.701 & N   & 0.00 &      -1 &      -1 &   1.289 \\
    J054732.7+002024 & N2068/2071 &   27 &    5:47:32.80 &   +00:20:24.1 &    0.407 &    1.132 &    0.059 &    1.707 &    9.052 & Y   & 1.00 &   0.407 &   1.121 &   0.795 \\
    J054645.8+000721 & N2068/2071 &   28 &    5:46:45.80 &   +00:07:21.2 &    0.394 &    3.573 &    0.111 &    1.628 &   27.688 & N   & 0.00 &      -1 &      -1 &   2.980 \\
    J054624.4-000002 & N2068/2071 &   29 &    5:46:24.41 &   -00:00:02.7 &    0.381 &    3.059 &    0.096 &    1.286 &   20.452 & N   & 0.00 &      -1 &      -1 &   2.500 \\
    J054635.4+000030 & N2068/2071 &   30 &    5:46:35.41 &   +00:00:30.2 &    0.380 &    1.939 &    0.083 &    1.458 &   13.511 & N   & 0.00 &      -1 &      -1 &   1.514 \\
    J054628.2-000135 & N2068/2071 &   31 &    5:46:28.21 &   -00:01:35.7 &    0.378 &    2.004 &    0.066 &    1.275 &   10.651 & N   & 0.00 &      -1 &      -1 &   1.423 \\
    J054706.8+001230 & N2068/2071 &   32 &    5:47:06.80 &   +00:12:30.2 &    0.377 &    1.807 &    0.082 &    1.302 &   12.402 & N   & 1.00 &   0.378 &   1.809 &   1.493 \\
    J054743.6+003821 & N2068/2071 &   33 &    5:47:43.60 &   +00:38:21.1 &    0.370 &    1.080 &    0.070 &    1.224 &    5.612 & Y   & 0.00 &      -1 &      -1 &   0.818 \\
    J054629.6+002012 & N2068/2071 &   34 &    5:46:29.60 &   +00:20:12.1 &    0.367 &    2.730 &    0.087 &    1.230 &   13.842 & N   & 1.00 &   0.369 &   2.764 &   2.221 \\
    J054605.0-001417 & N2068/2071 &   35 &    5:46:05.01 &   -00:14:17.5 &    0.356 &    1.079 &    0.052 &    1.567 &    6.254 & Y   & 0.00 &      -1 &      -1 &   0.530 \\
    J054745.2+003842 & N2068/2071 &   36 &    5:47:45.20 &   +00:38:42.1 &    0.354 &    1.054 &    0.074 &    1.111 &    5.761 & N   & 0.00 &      -1 &      -1 &   0.801 \\
    J054613.2-000605 & N2068/2071 &   37 &    5:46:13.21 &   -00:06:05.7 &    0.350 &    0.666 &    0.063 &    1.581 &    5.214 & Y   & 0.00 &      -1 &      -1 &   0.443 \\
    J054645.2+000018 & N2068/2071 &   38 &    5:46:45.20 &   +00:00:18.3 &    0.347 &    1.149 &    0.045 &    1.337 &    9.250 & N   & 0.00 &      -1 &      -1 &  -0.100 \\
    J054647.2+000724 & N2068/2071 &   39 &    5:46:47.20 &   +00:07:24.2 &    0.344 &    1.547 &    0.075 &    1.272 &   11.869 & N   & 0.00 &      -1 &      -1 &   1.196 \\
    J054701.8+001806 & N2068/2071 &   40 &    5:47:01.80 &   +00:18:06.1 &    0.339 &    2.369 &    0.098 &    1.152 &   14.131 & Y   & 1.00 &   0.333 &   2.312 &   1.903 \\
    J054702.3+002048 & N2068/2071 &   41 &    5:47:02.40 &   +00:20:48.1 &    0.338 &    2.358 &    0.069 &    0.871 &    8.079 & N   & 1.00 &   0.292 &   1.512 &   0.864 \\
    J054712.8+002221 & N2068/2071 &   42 &    5:47:12.80 &   +00:22:21.1 &    0.318 &    1.169 &    0.060 &    1.363 &    8.162 & N   & 1.00 &   0.319 &   1.081 &   0.766 \\
    J054716.1+002124 & N2068/2071 &   43 &    5:47:16.20 &   +00:21:24.1 &    0.313 &    1.288 &    0.074 &    1.242 &    8.314 & N   & 1.00 &   0.311 &   1.283 &   1.007 \\
    J054633.6-000008 & N2068/2071 &   44 &    5:46:33.61 &   -00:00:08.7 &    0.310 &    0.906 &    0.049 &    1.329 &    6.665 & Y   & 0.00 &      -1 &      -1 &   0.542 \\
    J054627.6+000133 & N2068/2071 &   45 &    5:46:27.61 &   +00:01:33.2 &    0.290 &    1.068 &    0.071 &    1.087 &    7.002 & N   & 0.00 &      -1 &      -1 &   0.821 \\
    J054632.4-000041 & N2068/2071 &   46 &    5:46:32.41 &   -00:00:41.7 &    0.290 &    0.692 &    0.045 &    0.998 &    4.565 & N   & 0.00 &      -1 &      -1 &   0.511 \\
    J054657.2+002009 & N2068/2071 &   47 &    5:46:57.20 &   +00:20:09.1 &    0.271 &    2.319 &    0.097 &    0.528 &    4.479 & N   & 1.00 &   0.185 &   1.271 &   1.817 \\
    J054735.3+002021 & N2068/2071 &   48 &    5:47:35.40 &   +00:20:21.1 &    0.253 &    0.552 &    0.040 &    1.176 &    4.598 & N   & 1.00 &   0.252 &   0.546 &   0.309 \\
    J054725.1+003506 & N2068/2071 &   49 &    5:47:25.20 &   +00:35:06.1 &    0.247 &    1.606 &    0.102 &    0.662 &    7.059 & N   & 0.00 &      -1 &      -1 &   1.277 \\
    J054726.2+001957 & N2068/2071 &   50 &    5:47:26.20 &   +00:19:57.1 &    0.245 &    1.229 &    0.079 &    1.018 &    7.898 & N   & 1.00 &   0.243 &   1.220 &   0.905 \\
    J054606.2-001214 & N2068/2071 &   51 &    5:46:06.21 &   -00:12:14.6 &    0.242 &    0.807 &    0.051 &    0.893 &    4.558 & N   & 0.00 &      -1 &      -1 &   0.306 \\
    J054729.6+002039 & N2068/2071 &   52 &    5:47:29.60 &   +00:20:39.1 &    0.233 &    0.891 &    0.056 &    0.927 &    6.157 & N   & 1.00 &   0.223 &   0.856 &   0.464 \\
    J054636.2+000548 & N2068/2071 &   53 &    5:46:36.20 &   +00:05:48.2 &    0.223 &    1.242 &    0.092 &    0.871 &    7.612 & N   & 0.00 &      -1 &      -1 &   0.907 \\
    J054712.1+002303 & N2068/2071 &   54 &    5:47:12.20 &   +00:23:03.1 &    0.220 &    1.554 &    0.068 &    0.863 &    9.323 & N   & 1.00 &   0.217 &   1.571 &   0.988 \\
    J054715.6+001842 & N2068/2071 &   55 &    5:47:15.60 &   +00:18:42.1 &    0.214 &    1.955 &    0.100 &    0.852 &   13.147 & N   & 1.00 &   0.214 &   1.985 &   1.468 \\
    J054654.8+002254 & N2068/2071 &   56 &    5:46:54.80 &   +00:22:54.1 &    0.213 &    0.768 &    0.055 &    0.752 &    4.888 & N   & 1.00 &   0.216 &   0.807 &   0.355 \\
    J054706.5+002315 & N2068/2071 &   57 &    5:47:06.60 &   +00:23:15.1 &    0.212 &    0.509 &    0.042 &    0.744 &    2.879 & N   & 1.00 &   0.174 &   0.326 &   0.186 \\
    J054655.2+002336 & N2068/2071 &   58 &    5:46:55.20 &   +00:23:36.1 &    0.211 &    2.148 &    0.089 &    0.780 &   12.780 & Y   & 1.00 &   0.214 &   2.193 &   1.404 \\
    J054705.0+001503 & N2068/2071 &   59 &    5:47:05.00 &   +00:15:03.1 &    0.210 &    2.004 &    0.098 &    0.949 &   16.976 & N   & 1.00 &   0.206 &   1.961 &   1.591 \\
    J054613.8-000526 & N2068/2071 &   60 &    5:46:13.81 &   -00:05:26.7 &    0.206 &    0.773 &    0.075 &    0.775 &    5.170 & Y   & 0.00 &      -1 &      -1 &   0.540 \\
    J054657.3+002357 & N2068/2071 &   61 &    5:46:57.40 &   +00:23:57.1 &    0.200 &    0.522 &    0.046 &    0.825 &    3.408 & Y   & 1.00 &   0.203 &   0.541 &   0.187 \\
    J054629.2+002109 & N2068/2071 &   62 &    5:46:29.20 &   +00:21:09.1 &    0.198 &    0.629 &    0.045 &    0.819 &    3.612 & N   & 1.00 &   0.199 &   0.631 &   0.192 \\
    J054705.6+001321 & N2068/2071 &   63 &    5:47:05.60 &   +00:13:21.2 &    0.197 &    0.523 &    0.047 &    0.832 &    3.826 & N   & 1.00 &   0.197 &   0.520 &   0.365 \\
    J054612.6-000953 & N2068/2071 &   64 &    5:46:12.61 &   -00:09:53.6 &    0.194 &    1.361 &    0.085 &    0.734 &    8.294 & N   & 0.00 &      -1 &      -1 &   0.986 \\
    J054632.5+002739 & N2068/2071 &   65 &    5:46:32.60 &   +00:27:39.1 &    0.189 &    1.320 &    0.090 &    0.784 &    5.034 & N   & 1.00 &   0.188 &   1.297 &   1.047 \\
    J054628.4+002142 & N2068/2071 &   66 &    5:46:28.40 &   +00:21:42.1 &    0.187 &    0.646 &    0.059 &    0.743 &    3.635 & N   & 1.00 &   0.187 &   0.647 &   0.384 \\
    J054710.7+002330 & N2068/2071 &   67 &    5:47:10.80 &   +00:23:30.1 &    0.187 &    1.239 &    0.068 &    0.636 &    5.247 & N   & 1.00 &   0.179 &   0.910 &   0.741 \\
    J054724.9+001848 & N2068/2071 &   68 &    5:47:25.00 &   +00:18:48.1 &    0.185 &    0.526 &    0.058 &    0.824 &    3.501 & N   & 1.00 &   0.187 &   0.538 &   0.373 \\
    J054604.4-001214 & N2068/2071 &   69 &    5:46:04.41 &   -00:12:14.6 &    0.171 &    0.549 &    0.067 &    0.557 &    2.479 & N   & 0.00 &      -1 &      -1 &   0.317 \\
    J054758.7+001703 & N2068/2071 &   70 &    5:47:58.80 &   +00:17:03.1 &    0.167 &    0.739 &    0.074 &    0.763 &    4.463 & N   & 0.00 &      -1 &      -1 &   0.503 \\
    J054659.6+002309 & N2068/2071 &   71 &    5:46:59.60 &   +00:23:09.1 &    0.167 &    0.794 &    0.054 &    0.795 &    5.859 & N   & 1.00 &   0.170 &   0.838 &   0.422 \\
    J054637.9+002706 & N2068/2071 &   72 &    5:46:38.00 &   +00:27:06.1 &    0.165 &    1.218 &    0.092 &    0.743 &    3.971 & N   & 1.00 &   0.165 &   1.211 &   0.863 \\
    J054740.8+004012 & N2068/2071 &   73 &    5:47:40.80 &   +00:40:12.1 &    0.161 &    0.828 &    0.077 &    0.519 &    4.636 & N   & 0.00 &      -1 &      -1 &   0.565 \\
    J054643.4-000147 & N2068/2071 &   74 &    5:46:43.41 &   -00:01:47.7 &    0.161 &    1.001 &    0.089 &    0.650 &    4.202 & N   & 0.00 &      -1 &      -1 &   0.670 \\
    J054711.0+001324 & N2068/2071 &   75 &    5:47:11.00 &   +00:13:24.2 &    0.160 &    0.883 &    0.075 &    0.685 &    7.092 & N   & 1.00 &   0.158 &   0.863 &   0.607 \\
    J054759.6+003533 & N2068/2071 &   76 &    5:47:59.60 &   +00:35:33.1 &    0.153 &    0.679 &    0.080 &    0.686 &    4.072 & Y   & 0.00 &      -1 &      -1 &   0.473 \\
    J054735.2+004130 & N2068/2071 &   77 &    5:47:35.20 &   +00:41:30.1 &    0.150 &    0.431 &    0.067 &    0.526 &    1.867 & N   & 0.00 &      -1 &      -1 &   0.256 \\
    J054734.9+003545 & N2068/2071 &   78 &    5:47:35.00 &   +00:35:45.1 &    0.148 &    0.976 &    0.087 &    0.497 &    5.070 & N   & 0.00 &      -1 &      -1 &   0.719 \\
    J054658.4+002430 & N2068/2071 &   79 &    5:46:58.40 &   +00:24:30.1 &    0.147 &    0.593 &    0.061 &    0.714 &    4.107 & N   & 1.00 &   0.155 &   0.638 &   0.372 \\
    J054623.2-001326 & N2068/2071 &   80 &    5:46:23.21 &   -00:13:26.6 &    0.145 &    0.981 &    0.093 &    0.523 &    5.144 & N   & 0.00 &      -1 &      -1 &   0.622 \\
    J054712.6+001536 & N2068/2071 &   81 &    5:47:12.60 &   +00:15:36.1 &    0.138 &    0.385 &    0.054 &    0.771 &    2.947 & N   & 1.00 &   0.138 &   0.398 &   0.218 \\
    J054705.0+001700 & N2068/2071 &   82 &    5:47:05.00 &   +00:17:00.1 &    0.137 &    0.553 &    0.059 &    0.582 &    4.524 & N   & 1.00 &   0.138 &   0.567 &   0.374 \\
    J054722.4+000657 & N2068/2071 &   83 &    5:47:22.40 &   +00:06:57.2 &    0.136 &    1.166 &    0.100 &    0.591 &    8.672 & N   & 0.00 &      -1 &      -1 &   0.816 \\
    J054718.4+002242 & N2068/2071 &   84 &    5:47:18.40 &   +00:22:42.1 &    0.135 &    1.000 &    0.079 &    0.544 &    6.444 & N   & 1.00 &   0.140 &   1.043 &   0.577 \\
    J054712.7+004327 & N2068/2071 &   85 &    5:47:12.80 &   +00:43:27.1 &    0.129 &    0.187 &    0.053 &    0.487 &    0.700 & N   & 0.00 &      -1 &      -1 &   0.074 \\
    J054640.2+000418 & N2068/2071 &   86 &    5:46:40.20 &   +00:04:18.2 &    0.127 &    0.375 &    0.060 &    0.633 &    2.410 & Y   & 0.00 &      -1 &      -1 &   0.244 \\
    J054720.2+001606 & N2068/2071 &   87 &    5:47:20.20 &   +00:16:06.1 &    0.124 &    0.504 &    0.071 &    0.558 &    3.612 & N   & 1.00 &   0.124 &   0.500 &   0.277 \\
    J054629.2-001544 & N2068/2071 &   88 &    5:46:29.21 &   -00:15:44.5 &    0.124 &    0.466 &    0.063 &    0.492 &    2.555 & N   & 0.00 &      -1 &      -1 &   0.318 \\
    J054722.7+001539 & N2068/2071 &   89 &    5:47:22.80 &   +00:15:39.1 &    0.121 &    0.500 &    0.058 &    0.587 &    3.942 & N   & 1.00 &   0.125 &   0.517 &   0.271 \\
    J054710.8+001551 & N2068/2071 &   90 &    5:47:10.80 &   +00:15:51.1 &    0.120 &    0.415 &    0.057 &    0.606 &    3.312 & N   & 1.00 &   0.122 &   0.432 &   0.245 \\
    J054652.9+002221 & N2068/2071 &   91 &    5:46:53.00 &   +00:22:21.1 &    0.119 &    0.389 &    0.053 &    0.577 &    2.583 & Y   & 1.00 &   0.130 &   0.447 &   0.235 \\
    J054742.8+003612 & N2068/2071 &   92 &    5:47:42.80 &   +00:36:12.1 &    0.117 &    1.235 &    0.111 &    0.498 &    5.783 & N   & 0.00 &      -1 &      -1 &   0.751 \\
    J054619.6-000520 & N2068/2071 &   93 &    5:46:19.61 &   -00:05:20.7 &    0.114 &    0.096 &    0.030 &    0.334 &    0.017 & N   & 0.00 &      -1 &      -1 &   0.052 \\
    J054635.2+002442 & N2068/2071 &   94 &    5:46:35.20 &   +00:24:42.1 &    0.113 &    0.733 &    0.081 &    0.655 &    4.139 & N   & 1.00 &   0.110 &   0.715 &   0.390 \\
    J054718.5+001842 & N2068/2071 &   95 &    5:47:18.60 &   +00:18:42.1 &    0.108 &    0.303 &    0.050 &    0.575 &    1.921 & N   & 1.00 &   0.106 &   0.292 &   0.153 \\
    J054651.4+000909 & N2068/2071 &   96 &    5:46:51.40 &   +00:09:09.2 &    0.108 &    0.782 &    0.091 &    0.550 &    6.190 & N   & 0.00 &      -1 &      -1 &   0.435 \\
    J054717.1+002336 & N2068/2071 &   97 &    5:47:17.20 &   +00:23:36.1 &    0.106 &    0.328 &    0.049 &    0.489 &    2.026 & N   & 1.00 &   0.107 &   0.327 &   0.146 \\
    J054722.7+002015 & N2068/2071 &   98 &    5:47:22.80 &   +00:20:15.1 &    0.104 &    0.178 &    0.037 &    0.447 &    1.110 & N   & 1.00 &   0.102 &   0.170 &   0.076 \\
    J054731.1+004006 & N2068/2071 &   99 &    5:47:31.20 &   +00:40:06.1 &    0.104 &    0.622 &    0.077 &    0.393 &    3.564 & N   & 0.00 &      -1 &      -1 &   0.352 \\
    J054737.1+001851 & N2068/2071 &  100 &    5:47:37.20 &   +00:18:51.1 &    0.102 &    0.547 &    0.068 &    0.504 &    4.085 & N   & 1.00 &   0.106 &   0.577 &   0.329 \\
    J054741.2+002703 & N2068/2071 &  101 &    5:47:41.20 &   +00:27:03.1 &    0.101 &    0.354 &    0.062 &    0.359 &    1.847 & N   & 0.00 &      -1 &      -1 &   0.204 \\
    J054620.2-000044 & N2068/2071 &  102 &    5:46:20.21 &   -00:00:44.7 &    0.099 &    0.538 &    0.083 &    0.490 &    3.864 & N   & 0.00 &      -1 &      -1 &   0.267 \\
    J054736.3+003827 & N2068/2071 &  103 &    5:47:36.40 &   +00:38:27.1 &    0.096 &    0.428 &    0.063 &    0.406 &    2.265 & N   & 0.00 &      -1 &      -1 &   0.162 \\
    J054744.9+001945 & N2068/2071 &  104 &    5:47:45.00 &   +00:19:45.1 &    0.096 &    0.204 &    0.044 &    0.388 &    0.833 & N   & 1.00 &   0.088 &   0.169 &   0.071 \\
    J054616.6-000905 & N2068/2071 &  105 &    5:46:16.61 &   -00:09:05.6 &    0.095 &    0.194 &    0.047 &    0.401 &    1.117 & N   & 0.00 &      -1 &      -1 &   0.082 \\
    J054723.1+002236 & N2068/2071 &  106 &    5:47:23.20 &   +00:22:36.1 &    0.093 &    0.268 &    0.049 &    0.447 &    1.361 & N   & 1.00 &   0.097 &   0.287 &   0.125 \\
    J054723.9+001042 & N2068/2071 &  107 &    5:47:24.00 &   +00:10:42.2 &    0.091 &    0.628 &    0.084 &    0.503 &    3.817 & N   & 0.83 &   0.088 &   0.567 &   0.354 \\
    J054610.0-000547 & N2068/2071 &  108 &    5:46:10.01 &   -00:05:47.7 &    0.091 &    0.353 &    0.066 &    0.510 &    1.984 & N   & 0.00 &      -1 &      -1 &   0.180 \\
    J054628.6+000424 & N2068/2071 &  109 &    5:46:28.60 &   +00:04:24.2 &    0.090 &    0.439 &    0.065 &    0.492 &    2.786 & N   & 0.00 &      -1 &      -1 &   0.254 \\
    J054625.1+002506 & N2068/2071 &  110 &    5:46:25.20 &   +00:25:06.1 &    0.090 &    0.444 &    0.076 &    0.587 &    1.354 & N   & 1.00 &   0.088 &   0.429 &   0.222 \\
    J054714.2+000906 & N2068/2071 &  111 &    5:47:14.20 &   +00:09:06.2 &    0.088 &    0.092 &    0.038 &    0.354 &    0.444 & N   & 0.24 &   0.088 &   0.083 &   0.043 \\
    J054634.2+002333 & N2068/2071 &  112 &    5:46:34.20 &   +00:23:33.1 &    0.087 &    0.652 &    0.080 &    0.679 &    4.139 & N   & 1.00 &   0.087 &   0.656 &   0.287 \\
    J054742.4+001957 & N2068/2071 &  113 &    5:47:42.40 &   +00:19:57.1 &    0.086 &    0.398 &    0.060 &    0.441 &    2.008 & N   & 1.00 &   0.085 &   0.392 &   0.188 \\
    J054616.4-000035 & N2068/2071 &  114 &    5:46:16.41 &   -00:00:35.7 &    0.086 &    0.243 &    0.056 &    0.439 &    1.659 & N   & 0.00 &      -1 &      -1 &   0.127 \\
    J054732.6+000518 & N2068/2071 &  115 &    5:47:32.60 &   +00:05:18.2 &    0.085 &    0.496 &    0.081 &    0.440 &    2.987 & N   & 0.00 &      -1 &      -1 &   0.251 \\
    J054624.2+002242 & N2068/2071 &  116 &    5:46:24.20 &   +00:22:42.1 &    0.084 &    0.559 &    0.080 &    0.625 &    3.177 & N   & 1.00 &   0.085 &   0.576 &   0.288 \\
    J054721.8+000539 & N2068/2071 &  117 &    5:47:21.80 &   +00:05:39.2 &    0.084 &    0.622 &    0.096 &    0.423 &    4.228 & N   & 0.00 &      -1 &      -1 &   0.316 \\
    J054707.2+000045 & N2068/2071 &  118 &    5:47:07.20 &   +00:00:45.2 &    0.082 &    0.158 &    0.053 &    0.348 &    0.866 & N   & 0.00 &      -1 &      -1 &   0.060 \\
    J054754.1+001809 & N2068/2071 &  119 &    5:47:54.20 &   +00:18:09.1 &    0.082 &    0.600 &    0.084 &    0.580 &    3.281 & N   & 0.00 &      -1 &      -1 &   0.318 \\
    J054724.3+001512 & N2068/2071 &  120 &    5:47:24.40 &   +00:15:12.1 &    0.082 &    0.467 &    0.080 &    0.450 &    2.862 & N   & 1.00 &   0.081 &   0.464 &   0.189 \\
    J054734.0+001724 & N2068/2071 &  121 &    5:47:34.00 &   +00:17:24.1 &    0.081 &    0.268 &    0.060 &    0.382 &    1.603 & N   & 1.00 &   0.080 &   0.262 &   0.157 \\
    J054747.9+001924 & N2068/2071 &  122 &    5:47:48.00 &   +00:19:24.1 &    0.081 &    0.209 &    0.054 &    0.374 &    0.885 & N   & 0.92 &   0.073 &   0.161 &   0.066 \\
    J054603.8-001620 & N2068/2071 &  123 &    5:46:03.81 &   -00:16:20.5 &    0.080 &    0.324 &    0.061 &    0.437 &    1.541 & N   & 0.00 &      -1 &      -1 &   0.122 \\
    J054749.1+001924 & N2068/2071 &  124 &    5:47:49.20 &   +00:19:24.1 &    0.080 &    0.149 &    0.044 &    0.430 &    0.467 & N   & 0.71 &   0.070 &   0.102 &   0.022 \\
    J054538.9+002900 & N2068/2071 &  125 &    5:45:39.00 &   +00:29:00.0 &    0.079 &    0.319 &    0.070 &    0.681 &    1.686 & N   & 0.00 &      -1 &      -1 &   0.186 \\
    J054744.5+000921 & N2068/2071 &  126 &    5:47:44.60 &   +00:09:21.2 &    0.079 &    0.137 &    0.047 &    0.358 &    1.029 & N   & 0.00 &      -1 &      -1 &   0.058 \\
    J054735.3+003739 & N2068/2071 &  127 &    5:47:35.40 &   +00:37:39.1 &    0.078 &    0.255 &    0.050 &    0.353 &    1.363 & N   & 0.00 &      -1 &      -1 &   0.108 \\
    J054613.3+002354 & N2068/2071 &  128 &    5:46:13.40 &   +00:23:54.1 &    0.077 &    0.166 &    0.055 &    0.610 &    0.606 & N   & 0.00 &      -1 &      -1 &   0.045 \\
    J054737.1+003803 & N2068/2071 &  129 &    5:47:37.20 &   +00:38:03.1 &    0.077 &    0.140 &    0.037 &    0.331 &    0.894 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054739.7+001415 & N2068/2071 &  130 &    5:47:39.80 &   +00:14:15.1 &    0.076 &    0.414 &    0.084 &    0.365 &    2.430 & N   & 0.09 &   0.076 &   0.400 &   0.157 \\
    J054701.5+002457 & N2068/2071 &  131 &    5:47:01.60 &   +00:24:57.1 &    0.075 &    0.227 &    0.049 &    0.435 &    1.001 & N   & 1.00 &   0.071 &   0.231 &   0.095 \\
    J054703.4-000244 & N2068/2071 &  132 &    5:47:03.40 &   -00:02:44.7 &    0.075 &    0.306 &    0.060 &    0.399 &    2.119 & N   & 0.00 &      -1 &      -1 &   0.151 \\
    J054722.7+004412 & N2068/2071 &  133 &    5:47:22.80 &   +00:44:12.1 &    0.075 &    0.643 &    0.091 &    0.339 &    3.010 & N   & 0.00 &      -1 &      -1 &   0.393 \\
    J054627.8+000342 & N2068/2071 &  134 &    5:46:27.80 &   +00:03:42.2 &    0.074 &    0.123 &    0.043 &    0.444 &    0.713 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054614.6+002312 & N2068/2071 &  135 &    5:46:14.60 &   +00:23:12.1 &    0.073 &    0.246 &    0.056 &    0.801 &    1.327 & N   & 0.19 &   0.073 &   0.229 &   0.104 \\
    J054748.3+001612 & N2068/2071 &  136 &    5:47:48.40 &   +00:16:12.1 &    0.072 &    0.323 &    0.071 &    0.449 &    1.526 & N   & 0.06 &   0.072 &   0.316 &   0.136 \\
    J054557.4-001523 & N2068/2071 &  137 &    5:45:57.41 &   -00:15:23.5 &    0.072 &    0.267 &    0.058 &    0.435 &   -0.051 & N   & 0.00 &      -1 &      -1 &   0.112 \\
    J054651.6-000135 & N2068/2071 &  138 &    5:46:51.60 &   -00:01:35.7 &    0.071 &    0.191 &    0.059 &    0.417 &    0.429 & N   & 0.00 &      -1 &      -1 &   0.086 \\
    J054621.5+002615 & N2068/2071 &  139 &    5:46:21.60 &   +00:26:15.1 &    0.071 &    0.264 &    0.062 &    0.767 &    1.437 & N   & 0.00 &      -1 &      -1 &   0.114 \\
    J054712.4+002836 & N2068/2071 &  140 &    5:47:12.40 &   +00:28:36.1 &    0.070 &    0.348 &    0.078 &    0.357 &    1.717 & N   & 0.00 &      -1 &      -1 &   0.138 \\
    J054654.4+000442 & N2068/2071 &  141 &    5:46:54.40 &   +00:04:42.2 &    0.070 &    0.495 &    0.083 &    0.396 &    2.851 & N   & 0.00 &      -1 &      -1 &   0.255 \\
    J054708.3+002503 & N2068/2071 &  142 &    5:47:08.40 &   +00:25:03.1 &    0.070 &    0.252 &    0.055 &    0.372 &    1.252 & N   & 1.00 &   0.077 &   0.286 &   0.112 \\
    J054616.0+002233 & N2068/2071 &  143 &    5:46:16.00 &   +00:22:33.1 &    0.069 &    0.174 &    0.050 &    0.562 &    1.039 & N   & 0.93 &   0.064 &   0.137 &   0.083 \\
    J054738.3+001803 & N2068/2071 &  144 &    5:47:38.40 &   +00:18:03.1 &    0.069 &    0.112 &    0.036 &    0.493 &    0.722 & N   & 1.00 &   0.069 &   0.113 &   0.053 \\
    J054646.2+000936 & N2068/2071 &  145 &    5:46:46.20 &   +00:09:36.2 &    0.069 &    0.330 &    0.070 &    0.508 &    2.316 & N   & 0.00 &      -1 &      -1 &   0.150 \\
    J054641.6+000309 & N2068/2071 &  146 &    5:46:41.60 &   +00:03:09.2 &    0.068 &    0.092 &    0.038 &    0.394 &    0.613 & N   & 0.00 &      -1 &      -1 &   0.043 \\
    J054553.6-001259 & N2068/2071 &  147 &    5:45:53.61 &   -00:12:59.5 &    0.068 &    0.158 &    0.046 &    0.426 &    0.586 & N   & 0.00 &      -1 &      -1 &   0.064 \\
    J054714.9+002009 & N2068/2071 &  148 &    5:47:15.00 &   +00:20:09.1 &    0.068 &    0.116 &    0.043 &    0.467 &    0.999 & N   & 1.00 &   0.069 &   0.133 &   0.044 \\
    J054741.6+001803 & N2068/2071 &  149 &    5:47:41.60 &   +00:18:03.1 &    0.068 &    0.105 &    0.036 &    0.480 &    0.592 & N   & 1.00 &   0.067 &   0.103 &   0.051 \\
    J054728.0+004103 & N2068/2071 &  150 &    5:47:28.00 &   +00:41:03.1 &    0.066 &    0.080 &    0.036 &    0.274 &    0.385 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054620.7+002854 & N2068/2071 &  151 &    5:46:20.80 &   +00:28:54.1 &    0.065 &    0.368 &    0.074 &    0.714 &    1.720 & N   & 0.00 &      -1 &      -1 &   0.192 \\
    J054743.6+003039 & N2068/2071 &  152 &    5:47:43.60 &   +00:30:39.1 &    0.064 &    0.250 &    0.063 &    0.320 &    0.794 & N   & 0.00 &      -1 &      -1 &   0.101 \\
    J054645.6+000330 & N2068/2071 &  153 &    5:46:45.60 &   +00:03:30.2 &    0.064 &    0.205 &    0.055 &    0.417 &    1.421 & N   & 0.00 &      -1 &      -1 &   0.096 \\
    J054709.6+001821 & N2068/2071 &  154 &    5:47:09.60 &   +00:18:21.1 &    0.064 &    0.142 &    0.045 &    0.401 &    0.913 & N   & 1.00 &   0.067 &   0.149 &   0.057 \\
    J054735.8+000633 & N2068/2071 &  155 &    5:47:35.80 &   +00:06:33.2 &    0.064 &    0.426 &    0.085 &    0.490 &    2.593 & N   & 0.00 &      -1 &      -1 &   0.140 \\
    J054735.5+003900 & N2068/2071 &  156 &    5:47:35.60 &   +00:39:00.1 &    0.064 &    0.135 &    0.041 &    0.314 &    0.618 & N   & 0.00 &      -1 &      -1 &   0.048 \\
    J054755.1+001945 & N2068/2071 &  157 &    5:47:55.20 &   +00:19:45.1 &    0.064 &    0.400 &    0.084 &    0.462 &    2.496 & N   & 0.00 &      -1 &      -1 &   0.152 \\
    J054731.8+001621 & N2068/2071 &  158 &    5:47:31.80 &   +00:16:21.1 &    0.064 &    0.303 &    0.072 &    0.399 &    1.582 & N   & 1.00 &   0.063 &   0.301 &   0.119 \\
    J054618.4-001023 & N2068/2071 &  159 &    5:46:18.41 &   -00:10:23.6 &    0.063 &    0.180 &    0.057 &    0.357 &    0.728 & N   & 0.00 &      -1 &      -1 &   0.083 \\
    J054748.6+003842 & N2068/2071 &  160 &    5:47:48.60 &   +00:38:42.1 &    0.062 &    0.229 &    0.060 &    0.416 &    1.115 & N   & 0.00 &      -1 &      -1 &   0.064 \\
    J054857.9+001418 & N2068/2071 &  161 &    5:48:58.00 &   +00:14:18.1 &    0.062 &    0.105 &    0.053 &    0.454 &    0.398 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054746.3+001724 & N2068/2071 &  162 &    5:47:46.40 &   +00:17:24.1 &    0.061 &    0.244 &    0.057 &    0.408 &    1.193 & N   & 0.35 &   0.061 &   0.225 &   0.118 \\
    J054616.2-001150 & N2068/2071 &  163 &    5:46:16.21 &   -00:11:50.6 &    0.061 &    0.216 &    0.057 &    0.433 &    0.663 & N   & 0.00 &      -1 &      -1 &   0.073 \\
    J054713.2+002645 & N2068/2071 &  164 &    5:47:13.20 &   +00:26:45.1 &    0.061 &    0.094 &    0.038 &    0.401 &    0.615 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054715.7+004212 & N2068/2071 &  165 &    5:47:15.80 &   +00:42:12.1 &    0.061 &    0.213 &    0.060 &    0.337 &    1.118 & N   & 0.00 &      -1 &      -1 &   0.068 \\
    J054803.7+001703 & N2068/2071 &  166 &    5:48:03.80 &   +00:17:03.1 &    0.061 &    0.129 &    0.048 &    0.428 &    0.735 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054648.8+001006 & N2068/2071 &  167 &    5:46:48.80 &   +00:10:06.2 &    0.060 &    0.122 &    0.044 &    0.494 &    0.681 & N   & 0.00 &      -1 &      -1 &   0.045 \\
    J054715.0+000736 & N2068/2071 &  168 &    5:47:15.00 &   +00:07:36.2 &    0.059 &    0.232 &    0.062 &    0.348 &    1.423 & N   & 0.00 &      -1 &      -1 &   0.078 \\
    J054534.9+003048 & N2068/2071 &  169 &    5:45:35.00 &   +00:30:48.0 &    0.059 &    0.347 &    0.078 &    0.665 &    1.066 & N   & 0.00 &      -1 &      -1 &   0.151 \\
    J054714.8+001451 & N2068/2071 &  170 &    5:47:14.80 &   +00:14:51.1 &    0.059 &    0.098 &    0.040 &    0.416 &    0.701 & N   & 1.00 &   0.061 &   0.100 &   0.027 \\
    J054716.2+000900 & N2068/2071 &  171 &    5:47:16.20 &   +00:09:00.2 &    0.059 &    0.065 &    0.037 &    0.351 &    0.481 & N   & 0.98 &   0.049 &   0.036 &   0.013 \\
    J054626.7+002709 & N2068/2071 &  172 &    5:46:26.80 &   +00:27:09.1 &    0.058 &    0.077 &    0.038 &    0.441 &    0.284 & N   & 0.80 &   0.050 &   0.063 &   0.023 \\
    J054815.7+001745 & N2068/2071 &  173 &    5:48:15.80 &   +00:17:45.1 &    0.058 &    0.217 &    0.061 &    0.380 &    1.187 & N   & 0.00 &      -1 &      -1 &   0.066 \\
    J054622.2+002342 & N2068/2071 &  174 &    5:46:22.20 &   +00:23:42.1 &    0.058 &    0.136 &    0.048 &    0.620 &    0.673 & N   & 1.00 &   0.057 &   0.134 &   0.041 \\
    J054553.8-001035 & N2068/2071 &  175 &    5:45:53.81 &   -00:10:35.6 &    0.057 &    0.148 &    0.051 &    0.514 &    0.685 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054620.8+000215 & N2068/2071 &  176 &    5:46:20.81 &   +00:02:15.2 &    0.057 &    0.125 &    0.051 &    0.469 &    0.564 & N   & 0.00 &      -1 &      -1 &   0.048 \\
    J054748.7+001357 & N2068/2071 &  177 &    5:47:48.80 &   +00:13:57.2 &    0.056 &    0.223 &    0.065 &    0.306 &    0.925 & N   & 0.00 &      -1 &      -1 &   0.103 \\
    J054556.0-000808 & N2068/2071 &  178 &    5:45:56.01 &   -00:08:08.6 &    0.056 &    0.085 &    0.043 &    0.378 &    0.362 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054559.2-001114 & N2068/2071 &  179 &    5:45:59.21 &   -00:11:14.6 &    0.055 &    0.132 &    0.047 &    0.337 &    0.547 & N   & 0.00 &      -1 &      -1 &   0.055 \\
    J054731.1+001724 & N2068/2071 &  180 &    5:47:31.20 &   +00:17:24.1 &    0.055 &    0.044 &    0.030 &    0.350 &    0.216 & N   & 1.00 &   0.054 &   0.041 &   0.007 \\
    J054628.4-002414 & N2068/2071 &  181 &    5:46:28.41 &   -00:24:14.3 &    0.055 &    0.051 &    0.032 &    0.472 &    0.257 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054733.7+000657 & N2068/2071 &  182 &    5:47:33.80 &   +00:06:57.2 &    0.055 &    0.105 &    0.047 &    0.339 &    0.759 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054701.6-000238 & N2068/2071 &  183 &    5:47:01.60 &   -00:02:38.7 &    0.055 &    0.042 &    0.028 &    0.314 &    0.298 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054743.2+003718 & N2068/2071 &  184 &    5:47:43.20 &   +00:37:18.1 &    0.055 &    0.100 &    0.040 &    0.323 &    0.733 & N   & 0.00 &      -1 &      -1 &   0.045 \\
    J054747.0+004054 & N2068/2071 &  185 &    5:47:47.00 &   +00:40:54.1 &    0.055 &    0.274 &    0.071 &    0.337 &    1.588 & Y   & 0.00 &      -1 &      -1 &   0.104 \\
    J054709.1+002600 & N2068/2071 &  186 &    5:47:09.20 &   +00:26:00.1 &    0.055 &    0.184 &    0.054 &    0.353 &    1.052 & N   & 0.88 &   0.054 &   0.158 &   0.061 \\
    J054615.4+002415 & N2068/2071 &  187 &    5:46:15.40 &   +00:24:15.1 &    0.054 &    0.040 &    0.029 &    0.672 &    0.327 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054543.8+002839 & N2068/2071 &  188 &    5:45:43.80 &   +00:28:39.1 &    0.054 &    0.111 &    0.048 &    0.585 &    0.624 & N   & 0.00 &      -1 &      -1 &   0.028 \\
    J054746.6+002815 & N2068/2071 &  189 &    5:47:46.60 &   +00:28:15.1 &    0.054 &    0.198 &    0.061 &    0.312 &    1.255 & N   & 0.00 &      -1 &      -1 &   0.067 \\
    J054645.2+000606 & N2068/2071 &  190 &    5:46:45.20 &   +00:06:06.2 &    0.054 &    0.094 &    0.045 &    0.413 &    0.810 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054637.2-000120 & N2068/2071 &  191 &    5:46:37.21 &   -00:01:20.7 &    0.054 &    0.189 &    0.062 &    0.465 &    0.850 & N   & 0.00 &      -1 &      -1 &   0.043 \\
    J054644.0-000617 & N2068/2071 &  192 &    5:46:44.01 &   -00:06:17.7 &    0.054 &    0.050 &    0.037 &    0.300 &   -0.041 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054702.2+000215 & N2068/2071 &  193 &    5:47:02.20 &   +00:02:15.2 &    0.054 &    0.176 &    0.056 &    0.358 &    0.830 & N   & 0.00 &      -1 &      -1 &   0.065 \\
    J054722.1+002648 & N2068/2071 &  194 &    5:47:22.20 &   +00:26:48.1 &    0.054 &    0.338 &    0.080 &    0.409 &    1.951 & N   & 0.20 &   0.054 &   0.323 &   0.123 \\
    J054721.1+001248 & N2068/2071 &  195 &    5:47:21.20 &   +00:12:48.2 &    0.053 &    0.088 &    0.047 &    0.348 &    0.726 & N   & 1.00 &   0.053 &   0.089 &   0.022 \\
    J054748.0+004342 & N2068/2071 &  196 &    5:47:48.00 &   +00:43:42.1 &    0.053 &    0.152 &    0.056 &    0.342 &    0.805 & N   & 0.00 &      -1 &      -1 &   0.057 \\
    J054606.4+002557 & N2068/2071 &  197 &    5:46:06.40 &   +00:25:57.1 &    0.053 &    0.239 &    0.074 &    0.664 &    1.419 & N   & 0.00 &      -1 &      -1 &   0.067 \\
    J054628.4+002630 & N2068/2071 &  198 &    5:46:28.40 &   +00:26:30.1 &    0.053 &    0.055 &    0.038 &    0.448 &    0.085 & N   & 1.00 &   0.050 &   0.052 &  -0.013 \\
    J054748.6+000842 & N2068/2071 &  199 &    5:47:48.60 &   +00:08:42.2 &    0.053 &    0.169 &    0.058 &    0.341 &    1.102 & N   & 0.00 &      -1 &      -1 &   0.059 \\
    J054646.6+002545 & N2068/2071 &  200 &    5:46:46.60 &   +00:25:45.1 &    0.052 &    0.100 &    0.040 &    0.466 &    0.431 & N   & 1.00 &   0.053 &   0.102 &   0.035 \\
    J054805.5+001654 & N2068/2071 &  201 &    5:48:05.60 &   +00:16:54.1 &    0.052 &    0.105 &    0.041 &    0.363 &    0.463 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054739.6+002639 & N2068/2071 &  202 &    5:47:39.60 &   +00:26:39.1 &    0.052 &    0.066 &    0.034 &    0.246 &    0.274 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054618.0+000124 & N2068/2071 &  203 &    5:46:18.01 &   +00:01:24.2 &    0.052 &    0.173 &    0.058 &    0.354 &    1.061 & N   & 0.00 &      -1 &      -1 &   0.061 \\
    J054654.1+003724 & N2068/2071 &  204 &    5:46:54.20 &   +00:37:24.1 &    0.052 &    0.142 &    0.048 &    0.354 &    0.694 & N   & 0.00 &      -1 &      -1 &   0.059 \\
    J054739.3+000936 & N2068/2071 &  205 &    5:47:39.40 &   +00:09:36.2 &    0.052 &    0.116 &    0.055 &    0.334 &    0.410 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054619.4+000327 & N2068/2071 &  206 &    5:46:19.41 &   +00:03:27.2 &    0.052 &    0.090 &    0.043 &    0.335 &    0.319 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054648.9+003042 & N2068/2071 &  207 &    5:46:49.00 &   +00:30:42.1 &    0.052 &    0.157 &    0.053 &    0.374 &    0.802 & N   & 0.26 &   0.052 &   0.150 &   0.051 \\
    J054622.0+000442 & N2068/2071 &  208 &    5:46:22.01 &   +00:04:42.2 &    0.052 &    0.083 &    0.041 &    0.398 &    0.438 & N   & 0.00 &      -1 &      -1 &   0.019 \\
    J054759.0+004630 & N2068/2071 &  209 &    5:47:59.00 &   +00:46:30.1 &    0.052 &    0.086 &    0.043 &    0.334 &    0.424 & N   & 0.00 &      -1 &      -1 &   0.022 \\
    J054708.5+004524 & N2068/2071 &  210 &    5:47:08.60 &   +00:45:24.1 &    0.052 &    0.035 &    0.033 &    0.224 &    0.155 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054807.6+002718 & N2068/2071 &  211 &    5:48:07.60 &   +00:27:18.1 &    0.052 &    0.124 &    0.050 &    0.338 &    0.773 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054601.0-001247 & N2068/2071 &  212 &    5:46:01.01 &   -00:12:47.6 &    0.051 &    0.073 &    0.036 &    0.435 &    0.157 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054811.7+001803 & N2068/2071 &  213 &    5:48:11.80 &   +00:18:03.1 &    0.051 &    0.141 &    0.054 &    0.388 &    0.848 & N   & 0.00 &      -1 &      -1 &   0.030 \\
    J054713.8+001151 & N2068/2071 &  214 &    5:47:13.80 &   +00:11:51.2 &    0.051 &    0.073 &    0.041 &    0.295 &    0.491 & N   & 1.00 &   0.049 &   0.066 &   0.005 \\
    J054651.5+002730 & N2068/2071 &  215 &    5:46:51.60 &   +00:27:30.1 &    0.051 &    0.112 &    0.050 &    0.360 &    0.436 & N   & 1.00 &   0.050 &   0.109 &   0.024 \\
    J054604.8-000641 & N2068/2071 &  216 &    5:46:04.81 &   -00:06:41.7 &    0.051 &    0.032 &    0.029 &    0.343 &    0.086 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054613.5+002757 & N2068/2071 &  217 &    5:46:13.60 &   +00:27:57.1 &    0.051 &    0.123 &    0.057 &    0.518 &    0.006 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054608.0-000650 & N2068/2071 &  218 &    5:46:08.01 &   -00:06:50.7 &    0.050 &    0.099 &    0.047 &    0.474 &    0.206 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054756.6+003333 & N2068/2071 &  219 &    5:47:56.60 &   +00:33:33.1 &    0.050 &    0.101 &    0.050 &    0.284 &    0.670 & N   & 0.00 &      -1 &      -1 &   0.022 \\
    J054742.7+001839 & N2068/2071 &  220 &    5:47:42.80 &   +00:18:39.1 &    0.050 &    0.047 &    0.030 &    0.321 &    0.089 & N   & 1.00 &   0.051 &   0.050 &   0.009 \\
    J054616.0+000857 & N2068/2071 &  221 &    5:46:16.00 &   +00:08:57.2 &    0.050 &    0.127 &    0.055 &    0.353 &    0.016 & N   & 0.00 &      -1 &      -1 &   0.024 \\
    J054541.6+002830 & N2068/2071 &  222 &    5:45:41.60 &   +00:28:30.1 &    0.050 &    0.059 &    0.035 &    0.558 &    0.320 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054725.5+002845 & N2068/2071 &  223 &    5:47:25.60 &   +00:28:45.1 &    0.050 &    0.109 &    0.045 &    0.376 &    0.584 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054654.9+003318 & N2068/2071 &  224 &    5:46:55.00 &   +00:33:18.1 &    0.049 &    0.085 &    0.047 &    0.294 &    0.476 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054756.9+002230 & N2068/2071 &  225 &    5:47:57.00 &   +00:22:30.1 &    0.049 &    0.196 &    0.064 &    0.389 &    1.073 & N   & 0.00 &      -1 &      -1 &   0.069 \\
    J054645.1+002454 & N2068/2071 &  226 &    5:46:45.20 &   +00:24:54.1 &    0.049 &    0.408 &    0.087 &    0.573 &    2.030 & N   & 1.00 &   0.049 &   0.421 &   0.093 \\
    J054856.7+001424 & N2068/2071 &  227 &    5:48:56.79 &   +00:14:24.1 &    0.049 &    0.102 &    0.047 &    0.387 &    0.510 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054620.4-000241 & N2068/2071 &  228 &    5:46:20.41 &   -00:02:41.7 &    0.048 &    0.065 &    0.038 &    0.310 &    0.332 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054744.7+000818 & N2068/2071 &  229 &    5:47:44.80 &   +00:08:18.2 &    0.048 &    0.079 &    0.040 &    0.463 &    0.381 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054553.2-001329 & N2068/2071 &  230 &    5:45:53.22 &   -00:13:29.5 &    0.048 &    0.035 &    0.027 &    0.377 &    0.166 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054623.4-002250 & N2068/2071 &  231 &    5:46:23.41 &   -00:22:50.4 &    0.048 &    0.089 &    0.042 &    0.446 &    0.412 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054706.1+003206 & N2068/2071 &  232 &    5:47:06.20 &   +00:32:06.1 &    0.048 &    0.112 &    0.057 &    0.314 &    0.360 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054814.6+004221 & N2068/2071 &  233 &    5:48:14.60 &   +00:42:21.1 &    0.048 &    0.032 &    0.032 &    0.266 &    0.085 & N   & 0.00 &      -1 &      -1 &  -0.000 \\
    J054554.8-001002 & N2068/2071 &  234 &    5:45:54.81 &   -00:10:02.6 &    0.048 &    0.107 &    0.047 &    0.364 &    0.565 & N   & 0.00 &      -1 &      -1 &   0.035 \\
    J054659.3+003721 & N2068/2071 &  235 &    5:46:59.40 &   +00:37:21.1 &    0.048 &    0.109 &    0.047 &    0.274 &    0.391 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054629.8+001724 & N2068/2071 &  236 &    5:46:29.80 &   +00:17:24.1 &    0.048 &    0.112 &    0.052 &    0.472 &    0.301 & N   & 1.00 &   0.042 &   0.080 &   0.006 \\
    J054656.6+000648 & N2068/2071 &  237 &    5:46:56.60 &   +00:06:48.2 &    0.048 &    0.049 &    0.036 &    0.275 &    0.307 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054742.7+001554 & N2068/2071 &  238 &    5:47:42.80 &   +00:15:54.1 &    0.047 &    0.051 &    0.038 &    0.347 &    0.285 & N   & 0.52 &   0.047 &   0.038 &   0.000 \\
    J054531.3+003645 & N2068/2071 &  239 &    5:45:31.40 &   +00:36:45.0 &    0.047 &    0.049 &    0.035 &    0.399 &    0.083 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054708.4+001851 & N2068/2071 &  240 &    5:47:08.40 &   +00:18:51.1 &    0.047 &    0.052 &    0.031 &    0.328 &    0.250 & N   & 1.00 &   0.049 &   0.054 &   0.007 \\
    J054650.3+005236 & N2068/2071 &  241 &    5:46:50.39 &   +00:52:36.1 &    0.047 &    0.062 &    0.043 &    0.265 &    0.285 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054616.9+002351 & N2068/2071 &  242 &    5:46:17.00 &   +00:23:51.1 &    0.047 &    0.040 &    0.028 &    0.520 &    0.013 & N   & 0.29 &   0.047 &   0.035 &   0.002 \\
    J054751.6+004554 & N2068/2071 &  243 &    5:47:51.60 &   +00:45:54.1 &    0.047 &    0.088 &    0.047 &    0.275 &    0.397 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054614.2-000250 & N2068/2071 &  244 &    5:46:14.21 &   -00:02:50.7 &    0.047 &    0.187 &    0.067 &    0.458 &    1.002 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054701.4-000053 & N2068/2071 &  245 &    5:47:01.40 &   -00:00:53.7 &    0.047 &    0.044 &    0.033 &    0.405 &    0.322 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054728.7+004548 & N2068/2071 &  246 &    5:47:28.80 &   +00:45:48.1 &    0.047 &    0.050 &    0.033 &    0.257 &    0.269 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054655.3+002909 & N2068/2071 &  247 &    5:46:55.40 &   +00:29:09.1 &    0.046 &    0.056 &    0.036 &    0.433 &    0.260 & N   & 0.81 &   0.040 &   0.043 &   0.015 \\
    J054551.1+002545 & N2068/2071 &  248 &    5:45:51.20 &   +00:25:45.1 &    0.046 &    0.139 &    0.056 &    0.631 &    0.666 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054800.0+002539 & N2068/2071 &  249 &    5:48:00.00 &   +00:25:39.1 &    0.046 &    0.089 &    0.047 &    0.305 &    0.426 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J054619.0+000703 & N2068/2071 &  250 &    5:46:19.00 &   +00:07:03.2 &    0.045 &    0.047 &    0.032 &    0.308 &    0.099 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054825.7+001618 & N2068/2071 &  251 &    5:48:25.80 &   +00:16:18.1 &    0.045 &    0.064 &    0.038 &    0.316 &    0.272 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054533.4+002918 & N2068/2071 &  252 &    5:45:33.40 &   +00:29:18.0 &    0.045 &    0.033 &    0.030 &    0.510 &    0.296 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054556.0-001329 & N2068/2071 &  253 &    5:45:56.01 &   -00:13:29.5 &    0.045 &    0.106 &    0.052 &    0.427 &    0.471 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054613.0-001302 & N2068/2071 &  254 &    5:46:13.01 &   -00:13:02.6 &    0.045 &    0.041 &    0.032 &    0.356 &    0.351 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054558.6+002424 & N2068/2071 &  255 &    5:45:58.60 &   +00:24:24.1 &    0.045 &    0.057 &    0.039 &    0.549 &   -0.035 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054732.6+004409 & N2068/2071 &  256 &    5:47:32.60 &   +00:44:09.1 &    0.045 &    0.049 &    0.035 &    0.311 &    0.174 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054720.4+004300 & N2068/2071 &  257 &    5:47:20.40 &   +00:43:00.1 &    0.045 &    0.105 &    0.052 &    0.252 &    0.383 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054624.0+000542 & N2068/2071 &  258 &    5:46:24.01 &   +00:05:42.2 &    0.045 &    0.170 &    0.066 &    0.343 &    0.828 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054712.7+004209 & N2068/2071 &  259 &    5:47:12.80 &   +00:42:09.1 &    0.045 &    0.085 &    0.038 &    0.277 &    0.247 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054527.9+002927 & N2068/2071 &  260 &    5:45:28.00 &   +00:29:27.0 &    0.044 &    0.098 &    0.049 &    0.559 &    0.376 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J054800.2+003806 & N2068/2071 &  261 &    5:48:00.20 &   +00:38:06.1 &    0.044 &    0.181 &    0.067 &    0.332 &    0.880 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054636.8+000309 & N2068/2071 &  262 &    5:46:36.81 &   +00:03:09.2 &    0.044 &    0.064 &    0.039 &    0.296 &    0.127 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054710.6+000451 & N2068/2071 &  263 &    5:47:10.60 &   +00:04:51.2 &    0.044 &    0.178 &    0.061 &    0.350 &    1.042 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054618.2+001239 & N2068/2071 &  264 &    5:46:18.20 &   +00:12:39.1 &    0.044 &    0.038 &    0.030 &    0.387 &    0.169 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054705.3+003521 & N2068/2071 &  265 &    5:47:05.40 &   +00:35:21.1 &    0.044 &    0.109 &    0.051 &    0.362 &    0.395 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054622.4-000356 & N2068/2071 &  266 &    5:46:22.41 &   -00:03:56.7 &    0.044 &    0.094 &    0.049 &    0.421 &    0.446 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054800.4+004654 & N2068/2071 &  267 &    5:48:00.40 &   +00:46:54.1 &    0.044 &    0.074 &    0.042 &    0.238 &    0.382 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054629.6+001251 & N2068/2071 &  268 &    5:46:29.60 &   +00:12:51.1 &    0.044 &    0.036 &    0.032 &    0.334 &    0.064 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054738.5+004930 & N2068/2071 &  269 &    5:47:38.60 &   +00:49:30.1 &    0.044 &    0.078 &    0.044 &    0.329 &    0.276 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054649.6+001948 & N2068/2071 &  270 &    5:46:49.60 &   +00:19:48.1 &    0.043 &    0.040 &    0.036 &    0.400 &    0.231 & N   & 1.00 &   0.041 &   0.034 &   0.004 \\
    J054546.2+002527 & N2068/2071 &  271 &    5:45:46.20 &   +00:25:27.1 &    0.043 &    0.088 &    0.049 &    0.506 &    0.246 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054700.3+003921 & N2068/2071 &  272 &    5:47:00.40 &   +00:39:21.1 &    0.043 &    0.097 &    0.049 &    0.273 &    0.388 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054608.4+002245 & N2068/2071 &  273 &    5:46:08.40 &   +00:22:45.1 &    0.043 &    0.055 &    0.036 &    0.565 &    0.225 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054620.6+002433 & N2068/2071 &  274 &    5:46:20.60 &   +00:24:33.1 &    0.043 &    0.095 &    0.049 &    0.567 &    0.359 & N   & 0.18 &   0.041 &   0.090 &   0.003 \\
    J054629.0+000239 & N2068/2071 &  275 &    5:46:29.01 &   +00:02:39.2 &    0.043 &    0.035 &    0.028 &    0.343 &    0.057 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054645.1+005127 & N2068/2071 &  276 &    5:46:45.19 &   +00:51:27.1 &    0.043 &    0.120 &    0.057 &    0.325 &    0.517 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054754.7+001633 & N2068/2071 &  277 &    5:47:54.80 &   +00:16:33.1 &    0.043 &    0.068 &    0.039 &    0.334 &    0.220 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054756.8+004200 & N2068/2071 &  278 &    5:47:56.80 &   +00:42:00.1 &    0.042 &    0.045 &    0.036 &    0.302 &    0.219 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054704.2+000500 & N2068/2071 &  279 &    5:47:04.20 &   +00:05:00.2 &    0.042 &    0.095 &    0.044 &    0.250 &    0.551 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054749.6+003503 & N2068/2071 &  280 &    5:47:49.60 &   +00:35:03.1 &    0.042 &    0.087 &    0.046 &    0.240 &    0.413 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054553.4-000247 & N2068/2071 &  281 &    5:45:53.41 &   -00:02:47.7 &    0.042 &    0.027 &    0.025 &    0.263 &    0.112 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054701.5+003739 & N2068/2071 &  282 &    5:47:01.60 &   +00:37:39.1 &    0.042 &    0.100 &    0.042 &    0.310 &    0.488 & N   & 0.00 &      -1 &      -1 &   0.043 \\
    J054735.5+004009 & N2068/2071 &  283 &    5:47:35.60 &   +00:40:09.1 &    0.041 &    0.068 &    0.039 &    0.358 &    0.481 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054810.8+003833 & N2068/2071 &  284 &    5:48:10.80 &   +00:38:33.1 &    0.041 &    0.078 &    0.049 &    0.301 &    0.245 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054824.3+001515 & N2068/2071 &  285 &    5:48:24.40 &   +00:15:15.1 &    0.041 &    0.070 &    0.048 &    0.324 &    0.249 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054630.6+000912 & N2068/2071 &  286 &    5:46:30.60 &   +00:09:12.2 &    0.041 &    0.091 &    0.047 &    0.354 &    0.264 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054641.9+002809 & N2068/2071 &  287 &    5:46:42.00 &   +00:28:09.1 &    0.041 &    0.102 &    0.049 &    0.393 &    0.563 & N   & 1.00 &   0.040 &   0.101 &   0.027 \\
    J054756.8+004436 & N2068/2071 &  288 &    5:47:56.80 &   +00:44:36.1 &    0.041 &    0.138 &    0.057 &    0.293 &    0.769 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054631.4+000806 & N2068/2071 &  289 &    5:46:31.40 &   +00:08:06.2 &    0.040 &    0.036 &    0.032 &    0.337 &    0.105 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054710.5+004154 & N2068/2071 &  290 &    5:47:10.60 &   +00:41:54.1 &    0.040 &    0.071 &    0.043 &    0.329 &    0.454 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054731.8+002230 & N2068/2071 &  291 &    5:47:31.80 &   +00:22:30.1 &    0.040 &    0.082 &    0.049 &    0.320 &    0.366 & N   & 0.47 &   0.035 &   0.057 &   0.004 \\
    J054752.8+005215 & N2068/2071 &  292 &    5:47:52.80 &   +00:52:15.1 &    0.040 &    0.037 &    0.032 &    0.272 &    0.115 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054653.5+004739 & N2068/2071 &  293 &    5:46:53.60 &   +00:47:39.1 &    0.040 &    0.157 &    0.067 &    0.269 &    0.825 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054643.0+001354 & N2068/2071 &  294 &    5:46:43.00 &   +00:13:54.1 &    0.040 &    0.062 &    0.039 &    0.300 &    0.224 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054731.0+000915 & N2068/2071 &  295 &    5:47:31.00 &   +00:09:15.2 &    0.040 &    0.106 &    0.056 &    0.352 &    0.424 & N   & 0.00 &      -1 &      -1 &  -0.005 \\
    J054606.0-000350 & N2068/2071 &  296 &    5:46:06.01 &   -00:03:50.7 &    0.040 &    0.043 &    0.036 &    0.391 &    0.358 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054650.2+000403 & N2068/2071 &  297 &    5:46:50.20 &   +00:04:03.2 &    0.040 &    0.064 &    0.036 &    0.360 &    0.278 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054705.8+000724 & N2068/2071 &  298 &    5:47:05.80 &   +00:07:24.2 &    0.039 &    0.045 &    0.034 &    0.249 &    0.151 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054716.4+000300 & N2068/2071 &  299 &    5:47:16.40 &   +00:03:00.2 &    0.039 &    0.044 &    0.040 &    0.266 &    0.239 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054813.8+004227 & N2068/2071 &  300 &    5:48:13.80 &   +00:42:27.1 &    0.039 &    0.037 &    0.031 &    0.285 &    0.148 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054721.0+002518 & N2068/2071 &  301 &    5:47:21.00 &   +00:25:18.1 &    0.039 &    0.034 &    0.034 &    0.315 &    0.205 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054640.0+000833 & N2068/2071 &  302 &    5:46:40.00 &   +00:08:33.2 &    0.039 &    0.091 &    0.046 &    0.379 &    0.554 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054637.2+000951 & N2068/2071 &  303 &    5:46:37.20 &   +00:09:51.2 &    0.039 &    0.055 &    0.039 &    0.308 &    0.369 & N   & 0.00 &      -1 &      -1 &   0.000 \\
    J054620.0-001532 & N2068/2071 &  304 &    5:46:20.01 &   -00:15:32.5 &    0.039 &    0.070 &    0.042 &    0.420 &    0.364 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054738.5+002109 & N2068/2071 &  305 &    5:47:38.60 &   +00:21:09.1 &    0.038 &    0.034 &    0.028 &    0.295 &    0.159 & N   & 1.00 &   0.034 &   0.023 &   0.001 \\
    J054757.6+003445 & N2068/2071 &  306 &    5:47:57.60 &   +00:34:45.1 &    0.038 &    0.019 &    0.023 &    0.206 &    0.128 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054800.6+004218 & N2068/2071 &  307 &    5:48:00.60 &   +00:42:18.1 &    0.038 &    0.176 &    0.072 &    0.397 &    0.880 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054540.7+002718 & N2068/2071 &  308 &    5:45:40.80 &   +00:27:18.1 &    0.038 &    0.043 &    0.033 &    0.501 &    0.246 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054611.2-001529 & N2068/2071 &  309 &    5:46:11.21 &   -00:15:29.5 &    0.037 &    0.044 &    0.035 &    0.371 &    0.281 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054541.1+003342 & N2068/2071 &  310 &    5:45:41.20 &   +00:33:42.0 &    0.037 &    0.048 &    0.036 &    0.623 &    0.058 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054639.6+001033 & N2068/2071 &  311 &    5:46:39.60 &   +00:10:33.2 &    0.037 &    0.101 &    0.054 &    0.338 &    0.335 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054623.0+001012 & N2068/2071 &  312 &    5:46:23.00 &   +00:10:12.2 &    0.036 &    0.156 &    0.066 &    0.364 &    0.436 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054541.5+003436 & N2068/2071 &  313 &    5:45:41.60 &   +00:34:36.0 &    0.036 &    0.057 &    0.038 &    0.512 &    0.253 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054650.5+003730 & N2068/2071 &  314 &    5:46:50.60 &   +00:37:30.1 &    0.036 &    0.053 &    0.038 &    0.225 &    0.268 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054644.4+001051 & N2068/2071 &  315 &    5:46:44.40 &   +00:10:51.2 &    0.036 &    0.046 &    0.033 &    0.281 &    0.142 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054708.9+004000 & N2068/2071 &  316 &    5:47:09.00 &   +00:40:00.1 &    0.035 &    0.032 &    0.030 &    0.229 &    0.128 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054721.9-000011 & N2068/2071 &  317 &    5:47:22.00 &   -00:00:11.7 &    0.035 &    0.057 &    0.041 &    0.240 &    0.229 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054645.4+002148 & N2068/2071 &  318 &    5:46:45.40 &   +00:21:48.1 &    0.035 &    0.101 &    0.056 &    0.486 &    0.466 & N   & 1.00 &   0.036 &   0.104 &   0.004 \\
    J054643.2+001633 & N2068/2071 &  319 &    5:46:43.20 &   +00:16:33.1 &    0.035 &    0.085 &    0.055 &    0.505 &    0.246 & N   & 1.00 &   0.036 &   0.069 &  -0.004 \\
    J054748.2+002712 & N2068/2071 &  320 &    5:47:48.20 &   +00:27:12.1 &    0.034 &    0.053 &    0.041 &    0.307 &    0.136 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054655.8+000548 & N2068/2071 &  321 &    5:46:55.80 &   +00:05:48.2 &    0.033 &    0.038 &    0.031 &    0.279 &    0.076 & N   & 0.00 &      -1 &      -1 &  -0.000 \\
    J054751.6+002957 & N2068/2071 &  322 &    5:47:51.60 &   +00:29:57.1 &    0.031 &    0.076 &    0.047 &    0.302 &    0.309 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054144.5-015542 & N2023/2024 &    1 &    5:41:44.52 &   -01:55:42.3 &   11.411 &  119.522 &    0.243 &   40.454 & 1116.167 & Y   & 1.00 &  11.363 & 117.244 & 103.124 \\
    J054143.1-015424 & N2023/2024 &    2 &    5:41:43.11 &   -01:54:24.3 &    9.003 &   69.367 &    0.163 &   44.982 &  668.055 & Y   & 1.00 &   9.003 &  69.169 &  53.174 \\
    J054145.3-015603 & N2023/2024 &    3 &    5:41:45.32 &   -01:56:03.3 &    7.782 &   62.851 &    0.180 &   31.886 &  637.744 & Y   & 1.00 &   7.713 &  61.004 &  58.741 \\
    J054144.3-015445 & N2023/2024 &    4 &    5:41:44.31 &   -01:54:45.3 &    6.177 &   36.634 &    0.108 &   32.889 &  325.548 & Y   & 1.00 &   6.144 &  36.347 &  17.159 \\
    J054125.1-021806 & N2023/2024 &    5 &    5:41:25.11 &   -02:18:06.3 &    2.743 &    6.701 &    0.090 &    9.067 &   43.467 & Y   & 0.00 &      -1 &      -1 &   6.105 \\
    J054137.3-021718 & N2023/2024 &    6 &    5:41:37.31 &   -02:17:18.3 &    1.396 &   10.207 &    0.130 &    3.846 &   77.904 & Y   & 0.00 &      -1 &      -1 &   7.934 \\
    J054245.3-011612 & N2023/2024 &    7 &    5:42:45.31 &   -01:16:12.6 &    1.313 &    2.999 &    0.102 &    3.146 &   14.129 & Y   & 0.00 &      -1 &      -1 &   2.626 \\
    J054126.5-021818 & N2023/2024 &    8 &    5:41:26.51 &   -02:18:18.3 &    1.150 &    5.675 &    0.091 &    4.874 &   43.424 & Y   & 0.00 &      -1 &      -1 &   3.378 \\
    J054203.1-020236 & N2023/2024 &    9 &    5:42:03.13 &   -02:02:36.3 &    0.868 &    3.702 &    0.105 &    3.633 &   32.296 & N   & 1.00 &   0.866 &   3.682 &   3.192 \\
    J054129.7-022118 & N2023/2024 &   10 &    5:41:29.71 &   -02:21:18.3 &    0.862 &    4.307 &    0.104 &    3.254 &   29.660 & Y   & 0.00 &      -1 &      -1 &   2.967 \\
    J054140.5-021703 & N2023/2024 &   11 &    5:41:40.52 &   -02:17:03.3 &    0.842 &   11.120 &    0.115 &    3.474 &   89.741 & N   & 0.00 &      -1 &      -1 &   3.612 \\
    J054227.9-012000 & N2023/2024 &   12 &    5:42:27.91 &   -01:20:00.6 &    0.833 &    3.135 &    0.105 &    3.004 &   17.754 & Y   & 0.00 &      -1 &      -1 &   2.692 \\
    J054202.7-020745 & N2023/2024 &   13 &    5:42:02.73 &   -02:07:45.3 &    0.819 &    2.918 &    0.106 &    2.970 &   20.203 & Y   & 0.00 &      -1 &      -1 &   2.499 \\
    J054149.7-015742 & N2023/2024 &   14 &    5:41:49.72 &   -01:57:42.3 &    0.812 &   11.758 &    0.128 &    4.468 &  135.584 & Y   & 1.00 &   0.817 &  11.899 &  10.015 \\
    J054351.4-010251 & N2023/2024 &   15 &    5:43:51.48 &   -01:02:51.8 &    0.779 &    1.805 &    0.088 &    3.620 &   10.371 & N   & 0.00 &      -1 &      -1 &   1.510 \\
    J054144.1-015254 & N2023/2024 &   16 &    5:41:44.11 &   -01:52:54.3 &    0.726 &   10.033 &    0.126 &    3.540 &   97.943 & Y   & 1.00 &   0.735 &   9.411 &   8.880 \\
    J054113.0-014748 & N2023/2024 &   17 &    5:41:13.10 &   -01:47:48.3 &    0.593 &    5.342 &    0.114 &    2.604 &   47.424 & N   & 1.00 &   0.586 &   5.202 &   4.138 \\
    J054138.7-021745 & N2023/2024 &   18 &    5:41:38.72 &   -02:17:45.3 &    0.547 &    3.903 &    0.082 &    2.100 &   31.512 & N   & 0.00 &      -1 &      -1 &   3.189 \\
    J054137.7-015551 & N2023/2024 &   19 &    5:41:37.71 &   -01:55:51.3 &    0.523 &    4.558 &    0.067 &    2.499 &   41.948 & N   & 1.00 &   0.488 &   4.242 &  -0.266 \\
    J054111.8-014809 & N2023/2024 &   20 &    5:41:11.90 &   -01:48:09.3 &    0.502 &    2.916 &    0.101 &    2.251 &   26.531 & N   & 1.00 &   0.501 &   2.875 &   2.352 \\
    J054126.7-014451 & N2023/2024 &   21 &    5:41:26.70 &   -01:44:51.4 &    0.499 &    3.436 &    0.090 &    2.251 &   27.172 & N   & 1.00 &   0.493 &   3.285 &   1.967 \\
    J054141.9-021615 & N2023/2024 &   22 &    5:41:41.92 &   -02:16:15.3 &    0.489 &    6.878 &    0.127 &    2.089 &   50.897 & Y   & 0.00 &      -1 &      -1 &   5.815 \\
    J054125.7-021927 & N2023/2024 &   23 &    5:41:25.71 &   -02:19:27.3 &    0.407 &    2.528 &    0.071 &    1.669 &   20.279 & N   & 0.00 &      -1 &      -1 &   0.940 \\
    J054136.7-014930 & N2023/2024 &   24 &    5:41:36.71 &   -01:49:30.3 &    0.398 &    3.665 &    0.102 &    2.033 &   33.021 & N   & 1.00 &   0.390 &   3.381 &   3.076 \\
    J054128.7-022006 & N2023/2024 &   25 &    5:41:28.71 &   -02:20:06.3 &    0.382 &    2.056 &    0.059 &    1.541 &   15.435 & N   & 0.00 &      -1 &      -1 &   0.561 \\
    J054144.1-021706 & N2023/2024 &   26 &    5:41:44.12 &   -02:17:06.3 &    0.376 &    3.410 &    0.104 &    1.457 &   26.470 & N   & 0.00 &      -1 &      -1 &   2.739 \\
    J054125.5-021603 & N2023/2024 &   27 &    5:41:25.51 &   -02:16:03.3 &    0.375 &    4.215 &    0.107 &    1.466 &   33.152 & Y   & 0.00 &      -1 &      -1 &   3.285 \\
    J054149.5-015939 & N2023/2024 &   28 &    5:41:49.52 &   -01:59:39.3 &    0.372 &    1.826 &    0.067 &    1.855 &   19.966 & Y   & 1.00 &   0.380 &   1.888 &   1.220 \\
    J054231.1-012045 & N2023/2024 &   29 &    5:42:31.11 &   -01:20:45.6 &    0.372 &    3.703 &    0.131 &    1.081 &   21.888 & N   & 0.00 &      -1 &      -1 &   3.006 \\
    J054126.3-021615 & N2023/2024 &   30 &    5:41:26.31 &   -02:16:15.3 &    0.364 &    1.661 &    0.064 &    1.489 &   13.349 & N   & 0.00 &      -1 &      -1 &   0.829 \\
    J054107.0-022724 & N2023/2024 &   31 &    5:41:07.09 &   -02:27:24.3 &    0.362 &    3.043 &    0.122 &    1.190 &   20.146 & N   & 0.00 &      -1 &      -1 &   2.575 \\
    J054058.6-020839 & N2023/2024 &   32 &    5:40:58.69 &   -02:08:39.3 &    0.352 &    4.587 &    0.122 &    1.156 &   30.162 & N   & 0.00 &      -1 &      -1 &   3.659 \\
    J054125.1-021721 & N2023/2024 &   33 &    5:41:25.11 &   -02:17:21.3 &    0.341 &    3.496 &    0.093 &    1.352 &   26.072 & Y   & 0.00 &      -1 &      -1 &   1.897 \\
    J054130.3-022012 & N2023/2024 &   34 &    5:41:30.31 &   -02:20:12.3 &    0.341 &    1.418 &    0.053 &    1.328 &   11.356 & N   & 0.00 &      -1 &      -1 &   0.369 \\
    J054139.7-013554 & N2023/2024 &   35 &    5:41:39.71 &   -01:35:54.4 &    0.311 &    2.546 &    0.094 &    1.379 &   20.428 & N   & 0.00 &      -1 &      -1 &   2.058 \\
    J054124.3-014436 & N2023/2024 &   36 &    5:41:24.30 &   -01:44:36.4 &    0.303 &    1.554 &    0.067 &    1.290 &   12.991 & N   & 1.00 &   0.289 &   1.461 &   0.726 \\
    J054138.1-015100 & N2023/2024 &   37 &    5:41:38.11 &   -01:51:00.3 &    0.303 &    2.578 &    0.077 &    1.388 &   25.264 & N   & 1.00 &   0.301 &   2.633 &   1.611 \\
    J054113.8-014703 & N2023/2024 &   38 &    5:41:13.90 &   -01:47:03.4 &    0.303 &    0.902 &    0.046 &    1.521 &    8.291 & Y   & 1.00 &   0.303 &   0.906 &   0.108 \\
    J054122.5-014254 & N2023/2024 &   39 &    5:41:22.50 &   -01:42:54.4 &    0.302 &    2.818 &    0.113 &    1.405 &   24.838 & N   & 0.71 &   0.296 &   2.495 &   2.119 \\
    J054135.3-015127 & N2023/2024 &   40 &    5:41:35.31 &   -01:51:27.3 &    0.286 &    2.694 &    0.099 &    1.349 &   24.780 & N   & 1.00 &   0.282 &   2.603 &   2.239 \\
    J054124.1-015048 & N2023/2024 &   41 &    5:41:24.10 &   -01:50:48.3 &    0.282 &    2.246 &    0.102 &    1.262 &   14.528 & N   & 1.00 &   0.281 &   2.001 &   1.719 \\
    J054133.3-014951 & N2023/2024 &   42 &    5:41:33.31 &   -01:49:51.3 &    0.278 &    2.302 &    0.088 &    1.193 &   20.316 & N   & 1.00 &   0.255 &   2.084 &   1.848 \\
    J054138.5-015033 & N2023/2024 &   43 &    5:41:38.51 &   -01:50:33.3 &    0.269 &    1.620 &    0.066 &    1.190 &   14.225 & N   & 1.00 &   0.257 &   1.558 &   1.039 \\
    J054053.6-022703 & N2023/2024 &   44 &    5:40:53.68 &   -02:27:03.3 &    0.259 &    2.166 &    0.095 &    0.893 &   13.455 & Y   & 0.00 &      -1 &      -1 &   1.736 \\
    J054136.3-013745 & N2023/2024 &   45 &    5:41:36.31 &   -01:37:45.4 &    0.256 &    0.752 &    0.068 &    1.168 &    6.159 & N   & 0.00 &      -1 &      -1 &   0.559 \\
    J054112.0-014630 & N2023/2024 &   46 &    5:41:12.10 &   -01:46:30.4 &    0.253 &    2.830 &    0.106 &    1.265 &   24.906 & N   & 1.00 &   0.259 &   2.754 &   1.994 \\
    J054130.9-021903 & N2023/2024 &   47 &    5:41:30.91 &   -02:19:03.3 &    0.250 &    1.997 &    0.075 &    0.850 &   13.890 & N   & 0.00 &      -1 &      -1 &   0.872 \\
    J054055.0-022751 & N2023/2024 &   48 &    5:40:55.08 &   -02:27:51.3 &    0.250 &    3.201 &    0.119 &    0.852 &   21.077 & N   & 0.00 &      -1 &      -1 &   2.465 \\
    J054129.5-022318 & N2023/2024 &   49 &    5:41:29.51 &   -02:23:18.3 &    0.245 &    0.840 &    0.066 &    0.897 &    5.614 & Y   & 0.00 &      -1 &      -1 &   0.568 \\
    J054153.5-020021 & N2023/2024 &   50 &    5:41:53.52 &   -02:00:21.3 &    0.244 &    2.438 &    0.089 &    1.269 &   25.334 & N   & 1.00 &   0.251 &   2.534 &   1.891 \\
    J054121.5-014203 & N2023/2024 &   51 &    5:41:21.50 &   -01:42:03.4 &    0.242 &    0.972 &    0.061 &    1.179 &    8.473 & N   & 0.22 &   0.242 &   0.911 &   0.639 \\
    J054100.2-020909 & N2023/2024 &   52 &    5:41:00.29 &   -02:09:09.3 &    0.242 &    2.996 &    0.115 &    0.835 &   18.942 & N   & 0.00 &      -1 &      -1 &   2.261 \\
    J054322.9-011351 & N2023/2024 &   53 &    5:43:22.90 &   -01:13:51.6 &    0.233 &    0.869 &    0.071 &    0.660 &    4.324 & N   & 0.00 &      -1 &      -1 &   0.668 \\
    J054138.5-013621 & N2023/2024 &   54 &    5:41:38.51 &   -01:36:21.4 &    0.227 &    1.214 &    0.074 &    1.093 &   10.799 & N   & 0.00 &      -1 &      -1 &   0.871 \\
    J054133.5-022054 & N2023/2024 &   55 &    5:41:33.51 &   -02:20:54.3 &    0.227 &    0.718 &    0.062 &    0.889 &    5.329 & N   & 0.00 &      -1 &      -1 &   0.456 \\
    J054128.1-022057 & N2023/2024 &   56 &    5:41:28.11 &   -02:20:57.3 &    0.226 &    1.677 &    0.072 &    0.906 &   12.307 & N   & 0.00 &      -1 &      -1 &   0.558 \\
    J054058.4-020727 & N2023/2024 &   57 &    5:40:58.49 &   -02:07:27.3 &    0.226 &    1.178 &    0.077 &    0.739 &    7.499 & N   & 0.00 &      -1 &      -1 &   0.876 \\
    J054304.3-011548 & N2023/2024 &   58 &    5:43:04.31 &   -01:15:48.6 &    0.213 &    0.833 &    0.064 &    0.544 &    3.437 & Y   & 0.00 &      -1 &      -1 &   0.548 \\
    J054109.2-014539 & N2023/2024 &   59 &    5:41:09.30 &   -01:45:39.4 &    0.213 &    1.128 &    0.077 &    0.901 &    8.944 & N   & 0.69 &   0.202 &   0.927 &   0.642 \\
    J054123.1-014339 & N2023/2024 &   60 &    5:41:23.10 &   -01:43:39.4 &    0.212 &    0.760 &    0.051 &    0.942 &    7.070 & N   & 1.00 &   0.206 &   0.720 &   0.201 \\
    J054127.5-022354 & N2023/2024 &   61 &    5:41:27.51 &   -02:23:54.3 &    0.205 &    1.852 &    0.092 &    0.779 &   14.581 & N   & 0.00 &      -1 &      -1 &   1.397 \\
    J054305.3-011845 & N2023/2024 &   62 &    5:43:05.31 &   -01:18:45.5 &    0.198 &    2.708 &    0.136 &    0.596 &   14.580 & N   & 0.00 &      -1 &      -1 &   2.043 \\
    J054210.9-020418 & N2023/2024 &   63 &    5:42:10.94 &   -02:04:18.2 &    0.186 &    0.631 &    0.068 &    0.822 &    5.276 & N   & 0.40 &   0.186 &   0.581 &   0.404 \\
    J054122.9-014521 & N2023/2024 &   64 &    5:41:22.90 &   -01:45:21.4 &    0.185 &    1.117 &    0.067 &    0.795 &    9.345 & N   & 1.00 &   0.176 &   1.056 &   0.585 \\
    J054127.5-014800 & N2023/2024 &   65 &    5:41:27.50 &   -01:48:00.3 &    0.177 &    0.641 &    0.062 &    0.855 &    6.183 & N   & 1.00 &   0.175 &   0.652 &   0.410 \\
    J054233.1-012536 & N2023/2024 &   66 &    5:42:33.11 &   -01:25:36.5 &    0.172 &    1.008 &    0.089 &    0.822 &    6.699 & N   & 0.00 &      -1 &      -1 &   0.744 \\
    J054156.9-020054 & N2023/2024 &   67 &    5:41:56.92 &   -02:00:54.3 &    0.170 &    0.892 &    0.077 &    0.890 &    8.805 & N   & 1.00 &   0.178 &   0.926 &   0.584 \\
    J054150.3-020021 & N2023/2024 &   68 &    5:41:50.32 &   -02:00:21.3 &    0.166 &    0.398 &    0.040 &    0.898 &    3.943 & N   & 1.00 &   0.164 &   0.396 &   0.221 \\
    J054204.3-020142 & N2023/2024 &   69 &    5:42:04.33 &   -02:01:42.3 &    0.161 &    0.983 &    0.083 &    0.751 &    8.748 & N   & 1.00 &   0.162 &   0.972 &   0.630 \\
    J054119.9-014224 & N2023/2024 &   70 &    5:41:19.90 &   -01:42:24.4 &    0.159 &    0.468 &    0.052 &    0.808 &    4.113 & N   & 0.42 &   0.159 &   0.403 &   0.255 \\
    J054124.3-022857 & N2023/2024 &   71 &    5:41:24.31 &   -02:28:57.3 &    0.158 &    0.648 &    0.073 &    0.675 &    4.609 & N   & 0.00 &      -1 &      -1 &   0.414 \\
    J054135.9-023000 & N2023/2024 &   72 &    5:41:35.92 &   -02:30:00.3 &    0.156 &    1.594 &    0.106 &    0.678 &    8.588 & N   & 0.00 &      -1 &      -1 &   1.120 \\
    J054109.8-015803 & N2023/2024 &   73 &    5:41:09.89 &   -01:58:03.3 &    0.154 &    0.902 &    0.072 &    0.691 &    6.623 & N   & 0.00 &      -1 &      -1 &   0.579 \\
    J054112.4-014400 & N2023/2024 &   74 &    5:41:12.50 &   -01:44:00.4 &    0.149 &    0.986 &    0.088 &    0.594 &    7.165 & N   & 0.62 &   0.149 &   0.773 &   0.678 \\
    J054127.9-014827 & N2023/2024 &   75 &    5:41:27.91 &   -01:48:27.3 &    0.148 &    0.449 &    0.057 &    0.760 &    4.122 & N   & 1.00 &   0.150 &   0.451 &   0.287 \\
    J054129.5-014518 & N2023/2024 &   76 &    5:41:29.51 &   -01:45:18.4 &    0.147 &    0.809 &    0.069 &    0.626 &    6.043 & N   & 1.00 &   0.145 &   0.787 &   0.531 \\
    J054303.1-011630 & N2023/2024 &   77 &    5:43:03.11 &   -01:16:30.6 &    0.144 &    0.561 &    0.069 &    0.431 &    2.408 & Y   & 0.00 &      -1 &      -1 &   0.338 \\
    J054131.9-022500 & N2023/2024 &   78 &    5:41:31.91 &   -02:25:00.3 &    0.143 &    1.576 &    0.103 &    0.667 &   11.793 & N   & 0.00 &      -1 &      -1 &   1.127 \\
    J054131.7-022615 & N2023/2024 &   79 &    5:41:31.71 &   -02:26:15.3 &    0.141 &    1.521 &    0.098 &    0.558 &   10.544 & N   & 0.00 &      -1 &      -1 &   1.057 \\
    J054138.3-013500 & N2023/2024 &   80 &    5:41:38.31 &   -01:35:00.4 &    0.140 &    0.283 &    0.040 &    0.672 &    2.004 & N   & 0.00 &      -1 &      -1 &   0.155 \\
    J054346.4-010442 & N2023/2024 &   81 &    5:43:46.49 &   -01:04:42.8 &    0.138 &    0.417 &    0.075 &    0.502 &    1.879 & Y   & 0.00 &      -1 &      -1 &   0.236 \\
    J054132.1-015427 & N2023/2024 &   82 &    5:41:32.11 &   -01:54:27.3 &    0.136 &    0.469 &    0.059 &    0.619 &    2.775 & Y   & 1.00 &   0.135 &   0.447 &   0.276 \\
    J054126.1-014715 & N2023/2024 &   83 &    5:41:26.10 &   -01:47:15.4 &    0.135 &    0.335 &    0.049 &    0.705 &    3.509 & N   & 1.00 &   0.141 &   0.389 &   0.203 \\
    J054151.5-015330 & N2023/2024 &   84 &    5:41:51.52 &   -01:53:30.3 &    0.134 &    0.280 &    0.041 &    0.919 &    3.042 & N   & 1.00 &   0.140 &   0.299 &   0.150 \\
    J054136.5-015733 & N2023/2024 &   85 &    5:41:36.51 &   -01:57:33.3 &    0.131 &    0.747 &    0.082 &    0.705 &    5.653 & N   & 1.00 &   0.133 &   0.654 &   0.473 \\
    J054143.1-013400 & N2023/2024 &   86 &    5:41:43.11 &   -01:34:00.4 &    0.128 &    0.329 &    0.052 &    0.613 &    2.746 & N   & 0.00 &      -1 &      -1 &   0.199 \\
    J054120.5-014551 & N2023/2024 &   87 &    5:41:20.50 &   -01:45:51.4 &    0.123 &    0.664 &    0.070 &    0.524 &    5.489 & N   & 1.00 &   0.119 &   0.644 &   0.352 \\
    J054130.5-015709 & N2023/2024 &   88 &    5:41:30.51 &   -01:57:09.3 &    0.122 &    0.740 &    0.073 &    0.630 &    6.596 & N   & 1.00 &   0.121 &   0.718 &   0.449 \\
    J054116.6-015109 & N2023/2024 &   89 &    5:41:16.70 &   -01:51:09.3 &    0.118 &    0.882 &    0.085 &    0.612 &    5.336 & N   & 1.00 &   0.109 &   0.763 &   0.520 \\
    J054203.7-020421 & N2023/2024 &   90 &    5:42:03.73 &   -02:04:21.3 &    0.118 &    0.877 &    0.087 &    0.546 &    6.715 & N   & 1.00 &   0.116 &   0.793 &   0.604 \\
    J054103.6-015606 & N2023/2024 &   91 &    5:41:03.69 &   -01:56:06.3 &    0.117 &    0.419 &    0.056 &    0.639 &    3.791 & N   & 0.00 &      -1 &      -1 &   0.253 \\
    J054104.8-015603 & N2023/2024 &   92 &    5:41:04.89 &   -01:56:03.3 &    0.116 &    0.387 &    0.066 &    0.595 &    3.136 & N   & 0.00 &      -1 &      -1 &   0.208 \\
    J054305.9-011509 & N2023/2024 &   93 &    5:43:05.91 &   -01:15:09.6 &    0.115 &    0.734 &    0.079 &    0.410 &    3.258 & N   & 0.00 &      -1 &      -1 &   0.483 \\
    J054107.2-015830 & N2023/2024 &   94 &    5:41:07.29 &   -01:58:30.3 &    0.111 &    0.435 &    0.064 &    0.519 &    3.342 & N   & 0.00 &      -1 &      -1 &   0.207 \\
    J054059.4-015351 & N2023/2024 &   95 &    5:40:59.49 &   -01:53:51.3 &    0.110 &    0.135 &    0.035 &    0.435 &    0.577 & N   & 0.00 &      -1 &      -1 &   0.039 \\
    J054106.0-021918 & N2023/2024 &   96 &    5:41:06.09 &   -02:19:18.3 &    0.108 &    0.554 &    0.081 &    0.491 &    3.036 & N   & 0.00 &      -1 &      -1 &   0.353 \\
    J054146.7-013800 & N2023/2024 &   97 &    5:41:46.71 &   -01:38:00.4 &    0.106 &    1.444 &    0.122 &    0.656 &   12.910 & N   & 0.00 &      -1 &      -1 &   0.899 \\
    J054150.7-014457 & N2023/2024 &   98 &    5:41:50.71 &   -01:44:57.3 &    0.105 &    0.956 &    0.095 &    0.475 &    5.304 & N   & 0.00 &      -1 &      -1 &   0.645 \\
    J054328.1-020950 & N2023/2024 &   99 &    5:43:28.19 &   -02:09:50.9 &    0.105 &    0.079 &    0.033 &    0.667 &    0.509 & N   & 0.00 &      -1 &      -1 &  -0.005 \\
    J054055.4-015312 & N2023/2024 &  100 &    5:40:55.49 &   -01:53:12.3 &    0.104 &    0.713 &    0.086 &    0.472 &    4.408 & N   & 0.00 &      -1 &      -1 &   0.455 \\
    J054425.7-012727 & N2023/2024 &  101 &    5:44:25.73 &   -01:27:27.0 &    0.104 &    0.149 &    0.040 &    0.821 &    0.751 & N   & 0.00 &      -1 &      -1 &   0.066 \\
    J054107.4-015100 & N2023/2024 &  102 &    5:41:07.49 &   -01:51:00.3 &    0.104 &    0.648 &    0.077 &    0.481 &    2.767 & N   & 1.00 &   0.092 &   0.508 &   0.431 \\
    J054136.1-022121 & N2023/2024 &  103 &    5:41:36.12 &   -02:21:21.3 &    0.103 &    0.188 &    0.042 &    0.366 &    1.341 & N   & 0.00 &      -1 &      -1 &   0.113 \\
    J054154.7-020803 & N2023/2024 &  104 &    5:41:54.73 &   -02:08:03.3 &    0.101 &    1.267 &    0.101 &    0.538 &    9.588 & N   & 0.00 &      -1 &      -1 &   0.876 \\
    J054101.4-015336 & N2023/2024 &  105 &    5:41:01.49 &   -01:53:36.3 &    0.101 &    0.295 &    0.056 &    0.440 &    1.593 & N   & 0.35 &   0.101 &   0.231 &   0.150 \\
    J054156.7-014248 & N2023/2024 &  106 &    5:41:56.72 &   -01:42:48.4 &    0.101 &    1.299 &    0.116 &    0.553 &   10.836 & N   & 0.00 &      -1 &      -1 &   0.802 \\
    J054116.6-021518 & N2023/2024 &  107 &    5:41:16.70 &   -02:15:18.3 &    0.101 &    1.008 &    0.104 &    0.465 &    7.398 & N   & 0.00 &      -1 &      -1 &   0.562 \\
    J054319.7-011551 & N2023/2024 &  108 &    5:43:19.71 &   -01:15:51.5 &    0.101 &    0.464 &    0.072 &    0.411 &    1.725 & N   & 0.00 &      -1 &      -1 &   0.296 \\
    J054152.3-013233 & N2023/2024 &  109 &    5:41:52.31 &   -01:32:33.4 &    0.100 &    0.514 &    0.073 &    0.633 &    4.344 & N   & 0.00 &      -1 &      -1 &   0.340 \\
    J054115.2-015751 & N2023/2024 &  110 &    5:41:15.30 &   -01:57:51.3 &    0.100 &    0.358 &    0.053 &    0.428 &    2.601 & N   & 0.00 &      -1 &      -1 &   0.199 \\
    J054425.7-012715 & N2023/2024 &  111 &    5:44:25.73 &   -01:27:15.0 &    0.100 &    0.073 &    0.032 &    0.657 &    0.164 & N   & 0.00 &      -1 &      -1 &  -0.007 \\
    J054224.9-020609 & N2023/2024 &  112 &    5:42:24.95 &   -02:06:09.2 &    0.098 &    0.287 &    0.069 &    0.457 &    2.032 & N   & 0.00 &      -1 &      -1 &   0.094 \\
    J054143.7-015106 & N2023/2024 &  113 &    5:41:43.71 &   -01:51:06.3 &    0.098 &    0.338 &    0.058 &    0.587 &    3.362 & N   & 1.00 &   0.102 &   0.356 &   0.166 \\
    J054112.6-015812 & N2023/2024 &  114 &    5:41:12.70 &   -01:58:12.3 &    0.096 &    0.300 &    0.044 &    0.415 &    1.555 & Y   & 0.00 &      -1 &      -1 &   0.112 \\
    J054305.1-011712 & N2023/2024 &  115 &    5:43:05.11 &   -01:17:12.5 &    0.096 &    0.434 &    0.065 &    0.450 &    2.085 & N   & 0.00 &      -1 &      -1 &   0.260 \\
    J054247.7-020845 & N2023/2024 &  116 &    5:42:47.76 &   -02:08:45.1 &    0.095 &    0.538 &    0.073 &    0.662 &    4.508 & N   & 0.00 &      -1 &      -1 &   0.325 \\
    J054105.6-014503 & N2023/2024 &  117 &    5:41:05.69 &   -01:45:03.4 &    0.095 &    0.729 &    0.091 &    0.524 &    4.321 & N   & 0.09 &   0.095 &   0.687 &   0.372 \\
    J054215.9-013321 & N2023/2024 &  118 &    5:42:15.92 &   -01:33:21.4 &    0.095 &    0.427 &    0.072 &    0.596 &    3.740 & N   & 0.00 &      -1 &      -1 &   0.240 \\
    J054122.7-015806 & N2023/2024 &  119 &    5:41:22.70 &   -01:58:06.3 &    0.094 &    0.440 &    0.074 &    0.473 &    3.502 & N   & 0.91 &   0.083 &   0.304 &   0.201 \\
    J054146.5-021918 & N2023/2024 &  120 &    5:41:46.52 &   -02:19:18.3 &    0.093 &    0.231 &    0.055 &    0.311 &    1.466 & N   & 0.00 &      -1 &      -1 &   0.079 \\
    J054212.3-020206 & N2023/2024 &  121 &    5:42:12.33 &   -02:02:06.2 &    0.093 &    0.421 &    0.069 &    0.537 &    3.140 & N   & 1.00 &   0.089 &   0.395 &   0.225 \\
    J054122.3-015333 & N2023/2024 &  122 &    5:41:22.30 &   -01:53:33.3 &    0.093 &    0.329 &    0.057 &    0.264 &    0.844 & N   & 1.00 &   0.058 &   0.139 &   0.176 \\
    J054119.7-022115 & N3/2024 &  123 &    5:41:19.70 &   -02:21:15.3 &    0.093 &    0.683 &    0.079 &    0.406 &    3.721 & N   & 0.00 &      -1 &      -1 &   0.399 \\
    J054238.3-020412 & N2023/2024 &  124 &    5:42:38.35 &   -02:04:12.2 &    0.092 &    0.348 &    0.059 &    0.512 &    2.658 & N   & 0.00 &      -1 &      -1 &   0.154 \\
    J054129.5-021703 & N2023/2024 &  125 &    5:41:29.51 &   -02:17:03.3 &    0.092 &    0.529 &    0.069 &    0.589 &    4.788 & N   & 0.00 &      -1 &      -1 &   0.278 \\
    J054119.5-014521 & N2023/2024 &  126 &    5:41:19.50 &   -01:45:21.4 &    0.091 &    0.228 &    0.039 &    0.483 &    1.972 & N   & 1.00 &   0.089 &   0.217 &   0.055 \\
    J054133.5-022700 & N2023/2024 &  127 &    5:41:33.52 &   -02:27:00.3 &    0.091 &    0.308 &    0.063 &    0.363 &    1.903 & N   & 0.00 &      -1 &      -1 &   0.120 \\
    J054326.3-020947 & N2023/2024 &  128 &    5:43:26.39 &   -02:09:48.0 &    0.090 &    0.161 &    0.044 &    0.697 &    1.177 & N   & 0.00 &      -1 &      -1 &   0.051 \\
    J054131.7-022300 & N2023/2024 &  129 &    5:41:31.71 &   -02:23:00.3 &    0.090 &    0.202 &    0.043 &    0.434 &    1.610 & N   & 0.00 &      -1 &      -1 &   0.100 \\
    J054126.1-015209 & N2023/2024 &  130 &    5:41:26.10 &   -01:52:09.3 &    0.089 &    0.576 &    0.074 &    0.399 &    2.543 & N   & 1.00 &   0.084 &   0.450 &   0.341 \\
    J054317.9-011833 & N2023/2024 &  131 &    5:43:17.91 &   -01:18:33.5 &    0.087 &    0.486 &    0.080 &    0.415 &    2.742 & N   & 0.00 &      -1 &      -1 &   0.262 \\
    J054103.4-015157 & N2023/2024 &  132 &    5:41:03.49 &   -01:51:57.3 &    0.086 &    0.441 &    0.070 &    0.348 &    1.056 & N   & 1.00 &   0.081 &   0.277 &   0.237 \\
    J054129.9-021157 & N2023/2024 &  133 &    5:41:29.91 &   -02:11:57.3 &    0.086 &    0.711 &    0.089 &    0.453 &    5.522 & N   & 0.00 &      -1 &      -1 &   0.415 \\
    J054132.3-022742 & N2023/2024 &  134 &    5:41:32.31 &   -02:27:42.3 &    0.086 &    0.353 &    0.066 &    0.359 &    2.479 & N   & 0.00 &      -1 &      -1 &   0.171 \\
    J054254.3-013627 & N2023/2024 &  135 &    5:42:54.33 &   -01:36:27.3 &    0.084 &    0.210 &    0.061 &    0.485 &    1.058 & N   & 0.00 &      -1 &      -1 &   0.086 \\
    J054312.9-021051 & N2023/2024 &  136 &    5:43:12.98 &   -02:10:51.0 &    0.084 &    0.181 &    0.047 &    0.657 &    1.009 & N   & 0.00 &      -1 &      -1 &   0.073 \\
    J054313.3-015851 & N2023/2024 &  137 &    5:43:13.37 &   -01:58:51.1 &    0.084 &    0.268 &    0.064 &    0.540 &    2.152 & N   & 0.00 &      -1 &      -1 &   0.146 \\
    J054236.3-020451 & N2023/2024 &  138 &    5:42:36.35 &   -02:04:51.2 &    0.083 &    0.268 &    0.055 &    0.571 &    1.908 & N   & 0.00 &      -1 &      -1 &   0.133 \\
    J054249.1-012457 & N2023/2024 &  139 &    5:42:49.12 &   -01:24:57.4 &    0.082 &    0.407 &    0.068 &    0.353 &    0.527 & N   & 0.00 &      -1 &      -1 &   0.260 \\
    J054140.1-014412 & N2023/2024 &  140 &    5:41:40.11 &   -01:44:12.4 &    0.082 &    0.712 &    0.086 &    0.417 &    5.205 & N   & 0.51 &   0.082 &   0.467 &   0.507 \\
    J054317.9-021059 & N2023/2024 &  141 &    5:43:17.99 &   -02:10:60.0 &    0.082 &    0.166 &    0.046 &    0.587 &    0.823 & N   & 0.00 &      -1 &      -1 &   0.050 \\
    J054042.8-015230 & N2023/2024 &  142 &    5:40:42.88 &   -01:52:30.3 &    0.082 &    0.086 &    0.038 &    0.344 &    0.262 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J054058.4-022718 & N2023/2024 &  143 &    5:40:58.48 &   -02:27:18.3 &    0.081 &    0.186 &    0.047 &    0.369 &    1.201 & N   & 0.00 &      -1 &      -1 &   0.082 \\
    J054134.5-014548 & N2023/2024 &  144 &    5:41:34.51 &   -01:45:48.4 &    0.080 &    0.190 &    0.048 &    0.348 &    1.344 & N   & 1.00 &   0.074 &   0.179 &   0.098 \\
    J054043.6-015457 & N2023/2024 &  145 &    5:40:43.68 &   -01:54:57.3 &    0.080 &    0.266 &    0.060 &    0.496 &    1.484 & N   & 0.00 &      -1 &      -1 &   0.125 \\
    J054115.4-022824 & N2023/2024 &  146 &    5:41:15.50 &   -02:28:24.3 &    0.080 &    0.467 &    0.073 &    0.388 &    3.051 & N   & 0.00 &      -1 &      -1 &   0.250 \\
    J054113.2-022021 & N2023/2024 &  147 &    5:41:13.30 &   -02:20:21.3 &    0.079 &    0.169 &    0.046 &    0.334 &    0.983 & N   & 0.00 &      -1 &      -1 &   0.084 \\
    J054120.5-022003 & N2023/2024 &  148 &    5:41:20.50 &   -02:20:03.3 &    0.079 &    0.178 &    0.043 &    0.328 &    1.192 & N   & 0.00 &      -1 &      -1 &   0.063 \\
    J054105.4-011803 & N2023/2024 &  149 &    5:41:05.50 &   -01:18:03.7 &    0.079 &    0.414 &    0.072 &    0.542 &    2.217 & N   & 0.00 &      -1 &      -1 &   0.222 \\
    J054153.1-015251 & N2023/2024 &  150 &    5:41:53.12 &   -01:52:51.3 &    0.078 &    0.641 &    0.083 &    0.414 &    3.448 & N   & 1.00 &   0.074 &   0.562 &   0.349 \\
    J054140.9-015942 & N2023/2024 &  151 &    5:41:40.91 &   -01:59:42.3 &    0.078 &    0.217 &    0.049 &    0.258 &   -0.276 & N   & 1.00 &   0.051 &   0.109 &   0.111 \\
    J054114.8-015118 & N2023/2024 &  152 &    5:41:14.90 &   -01:51:18.3 &    0.078 &    0.246 &    0.050 &    0.324 &    0.933 & N   & 1.00 &   0.061 &   0.133 &   0.115 \\
    J054226.1-020430 & N2023/2024 &  153 &    5:42:26.14 &   -02:04:30.2 &    0.078 &    0.228 &    0.056 &    0.583 &    1.711 & N   & 0.00 &      -1 &      -1 &   0.128 \\
    J054322.1-020941 & N2023/2024 &  154 &    5:43:22.19 &   -02:09:42.0 &    0.078 &    0.140 &    0.044 &    0.576 &    0.788 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054057.8-015406 & N2023/2024 &  155 &    5:40:57.89 &   -01:54:06.3 &    0.078 &    0.258 &    0.066 &    0.416 &    1.198 & N   & 0.00 &      -1 &      -1 &   0.082 \\
    J054220.3-015506 & N2023/2024 &  156 &    5:42:20.33 &   -01:55:06.2 &    0.078 &    0.132 &    0.043 &    0.548 &    1.158 & N   & 0.00 &      -1 &      -1 &   0.052 \\
    J054134.5-021433 & N2023/2024 &  157 &    5:41:34.51 &   -02:14:33.3 &    0.076 &    0.143 &    0.044 &    0.389 &    1.096 & N   & 0.00 &      -1 &      -1 &   0.076 \\
    J054156.9-015024 & N2023/2024 &  158 &    5:41:56.92 &   -01:50:24.3 &    0.076 &    0.302 &    0.064 &    0.447 &    1.482 & N   & 0.99 &   0.056 &   0.072 &   0.171 \\
    J054120.7-015421 & N2023/2024 &  159 &    5:41:20.70 &   -01:54:21.3 &    0.076 &    0.170 &    0.045 &    0.256 &    0.572 & N   & 1.00 &   0.059 &   0.107 &   0.095 \\
    J054004.0-021645 & N2023/2024 &  160 &    5:40:04.04 &   -02:16:45.2 &    0.076 &    0.049 &    0.029 &    0.386 &    0.097 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054118.7-021200 & N2023/2024 &  161 &    5:41:18.70 &   -02:12:00.3 &    0.075 &    0.403 &    0.079 &    0.364 &    2.208 & N   & 0.00 &      -1 &      -1 &   0.187 \\
    J054228.7-020457 & N2023/2024 &  162 &    5:42:28.75 &   -02:04:57.2 &    0.075 &    0.192 &    0.052 &    0.397 &    1.522 & N   & 0.00 &      -1 &      -1 &   0.085 \\
    J054139.1-014548 & N2023/2024 &  163 &    5:41:39.11 &   -01:45:48.4 &    0.075 &    0.171 &    0.052 &    0.294 &    0.737 & N   & 1.00 &   0.067 &   0.109 &   0.083 \\
    J054014.2-012957 & N2023/2024 &  164 &    5:40:14.29 &   -01:29:57.4 &    0.075 &    0.087 &    0.039 &    0.509 &    0.219 & N   & 0.00 &      -1 &      -1 &  -0.005 \\
    J054436.6-011027 & N2023/2024 &  165 &    5:44:36.69 &   -01:10:27.4 &    0.074 &    0.390 &    0.072 &    0.401 &    1.799 & N   & 0.00 &      -1 &      -1 &   0.200 \\
    J054148.1-021933 & N2023/2024 &  166 &    5:41:48.13 &   -02:19:33.3 &    0.074 &    0.393 &    0.088 &    0.361 &    2.293 & N   & 0.00 &      -1 &      -1 &   0.119 \\
    J054118.9-014657 & N2023/2024 &  167 &    5:41:18.90 &   -01:46:57.4 &    0.073 &    0.455 &    0.075 &    0.433 &    3.504 & N   & 1.00 &   0.063 &   0.411 &   0.175 \\
    J054117.9-022206 & N2023/2024 &  168 &    5:41:17.90 &   -02:22:06.3 &    0.073 &    0.340 &    0.068 &    0.358 &    2.137 & N   & 0.00 &      -1 &      -1 &   0.147 \\
    J054120.3-022751 & N2023/2024 &  169 &    5:41:20.30 &   -02:27:51.3 &    0.073 &    0.400 &    0.079 &    0.366 &    2.340 & N   & 0.00 &      -1 &      -1 &   0.178 \\
    J054110.0-015315 & N2023/2024 &  170 &    5:41:10.10 &   -01:53:15.3 &    0.073 &    0.333 &    0.069 &    0.350 &    0.666 & N   & 1.00 &   0.061 &   0.209 &   0.137 \\
    J054119.3-015215 & N2023/2024 &  171 &    5:41:19.30 &   -01:52:15.3 &    0.072 &    0.294 &    0.059 &    0.314 &    1.296 & N   & 1.00 &   0.062 &   0.232 &   0.115 \\
    J054113.8-022039 & N2023/2024 &  172 &    5:41:13.90 &   -02:20:39.3 &    0.072 &    0.111 &    0.041 &    0.297 &    0.412 & N   & 0.00 &      -1 &      -1 &   0.035 \\
    J054105.6-015348 & N2023/2024 &  173 &    5:41:05.69 &   -01:53:48.3 &    0.072 &    0.247 &    0.056 &    0.434 &    0.612 & N   & 1.00 &   0.045 &   0.048 &   0.088 \\
    J054155.3-015412 & N2023/2024 &  174 &    5:41:55.32 &   -01:54:12.3 &    0.070 &    0.269 &    0.057 &    0.418 &    2.309 & N   & 1.00 &   0.070 &   0.278 &   0.119 \\
    J054157.9-014530 & N2023/2024 &  175 &    5:41:57.92 &   -01:45:30.3 &    0.070 &    0.329 &    0.070 &    0.419 &    2.153 & N   & 0.00 &      -1 &      -1 &   0.153 \\
    J054047.8-020745 & N2023/2024 &  176 &    5:40:47.88 &   -02:07:45.3 &    0.070 &    0.524 &    0.094 &    0.337 &    2.448 & N   & 0.00 &      -1 &      -1 &   0.244 \\
    J054326.3-011445 & N2023/2024 &  177 &    5:43:26.31 &   -01:14:45.5 &    0.070 &    0.255 &    0.059 &    0.350 &    1.179 & N   & 0.00 &      -1 &      -1 &   0.128 \\
    J054039.6-015551 & N2023/2024 &  178 &    5:40:39.68 &   -01:55:51.3 &    0.069 &    0.104 &    0.040 &    0.307 &    0.280 & N   & 0.00 &      -1 &      -1 &   0.036 \\
    J054126.7-020200 & N2023/2024 &  179 &    5:41:26.71 &   -02:02:00.3 &    0.069 &    0.620 &    0.096 &    0.403 &    4.427 & N   & 0.37 &   0.069 &   0.546 &   0.273 \\
    J054040.4-015627 & N2023/2024 &  180 &    5:40:40.48 &   -01:56:27.3 &    0.069 &    0.239 &    0.071 &    0.314 &    0.756 & N   & 0.00 &      -1 &      -1 &   0.056 \\
    J054144.9-014742 & N2023/2024 &  181 &    5:41:44.91 &   -01:47:42.3 &    0.069 &    0.608 &    0.093 &    0.410 &    3.787 & N   & 1.00 &   0.059 &   0.517 &   0.314 \\
    J054104.8-015815 & N2023/2024 &  182 &    5:41:04.89 &   -01:58:15.3 &    0.069 &    0.125 &    0.042 &    0.317 &    0.496 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054132.7-014703 & N2023/2024 &  183 &    5:41:32.71 &   -01:47:03.3 &    0.068 &    0.248 &    0.059 &    0.267 &    0.905 & N   & 1.00 &   0.058 &   0.183 &   0.105 \\
    J054121.7-021109 & N2023/2024 &  184 &    5:41:21.70 &   -02:11:09.3 &    0.068 &    0.124 &    0.051 &    0.274 &    0.534 & N   & 0.00 &      -1 &      -1 &   0.031 \\
    J054215.7-020445 & N2023/2024 &  185 &    5:42:15.74 &   -02:04:45.2 &    0.068 &    0.297 &    0.067 &    0.441 &    2.579 & N   & 0.00 &      -1 &      -1 &   0.150 \\
    J054054.6-021748 & N2023/2024 &  186 &    5:40:54.68 &   -02:17:48.3 &    0.068 &    0.310 &    0.072 &    0.328 &    1.613 & N   & 0.00 &      -1 &      -1 &   0.097 \\
    J054119.7-014848 & N2023/2024 &  187 &    5:41:19.70 &   -01:48:48.3 &    0.068 &    0.130 &    0.040 &    0.335 &    0.706 & N   & 1.00 &   0.055 &   0.098 &   0.049 \\
    J054153.9-014724 & N2023/2024 &  188 &    5:41:53.92 &   -01:47:24.3 &    0.068 &    0.337 &    0.070 &    0.344 &    1.770 & N   & 0.00 &      -1 &      -1 &   0.130 \\
    J054242.9-020745 & N2023/2024 &  189 &    5:42:42.96 &   -02:07:45.2 &    0.068 &    0.478 &    0.079 &    0.551 &    3.824 & N   & 0.00 &      -1 &      -1 &   0.231 \\
    J054043.2-015542 & N2023/2024 &  190 &    5:40:43.28 &   -01:55:42.3 &    0.068 &    0.085 &    0.034 &    0.308 &    0.196 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054312.1-020915 & N2023/2024 &  191 &    5:43:12.18 &   -02:09:15.0 &    0.068 &    0.093 &    0.045 &    0.514 &    0.736 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054159.3-014836 & N2023/2024 &  192 &    5:41:59.32 &   -01:48:36.3 &    0.068 &    0.366 &    0.075 &    0.422 &    2.915 & N   & 0.00 &      -1 &      -1 &   0.156 \\
    J054043.6-014924 & N2023/2024 &  193 &    5:40:43.68 &   -01:49:24.3 &    0.067 &    0.195 &    0.051 &    0.420 &    0.305 & N   & 0.00 &      -1 &      -1 &   0.068 \\
    J054136.5-023103 & N2023/2024 &  194 &    5:41:36.52 &   -02:31:03.3 &    0.067 &    0.140 &    0.046 &    0.315 &    0.521 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054118.9-014633 & N2023/2024 &  195 &    5:41:18.90 &   -01:46:33.4 &    0.067 &    0.112 &    0.034 &    0.395 &    0.962 & N   & 1.00 &   0.068 &   0.115 &   0.037 \\
    J054150.9-014403 & N2023/2024 &  196 &    5:41:50.91 &   -01:44:03.4 &    0.067 &    0.194 &    0.054 &    0.380 &    1.433 & N   & 0.00 &      -1 &      -1 &   0.080 \\
    J054252.9-011521 & N2023/2024 &  197 &    5:42:52.91 &   -01:15:21.6 &    0.067 &    0.270 &    0.072 &    0.317 &    1.419 & N   & 0.00 &      -1 &      -1 &   0.078 \\
    J054044.6-015209 & N2023/2024 &  198 &    5:40:44.68 &   -01:52:09.3 &    0.066 &    0.083 &    0.039 &    0.352 &    0.573 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054044.0-014903 & N2023/2024 &  199 &    5:40:44.08 &   -01:49:03.3 &    0.066 &    0.133 &    0.042 &    0.305 &    0.307 & N   & 0.00 &      -1 &      -1 &   0.049 \\
    J054254.7-012530 & N2023/2024 &  200 &    5:42:54.72 &   -01:25:30.4 &    0.066 &    0.281 &    0.062 &    0.346 &    0.340 & N   & 0.00 &      -1 &      -1 &   0.134 \\
    J054113.6-015615 & N2023/2024 &  201 &    5:41:13.70 &   -01:56:15.3 &    0.066 &    0.118 &    0.043 &    0.352 &    1.205 & N   & 0.98 &   0.052 &   0.071 &   0.041 \\
    J054136.5-023218 & N2023/2024 &  202 &    5:41:36.52 &   -02:32:18.3 &    0.066 &    0.107 &    0.046 &    0.354 &    0.406 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J054329.5-011503 & N2023/2024 &  203 &    5:43:29.51 &   -01:15:03.5 &    0.066 &    0.172 &    0.057 &    0.335 &    0.775 & N   & 0.00 &      -1 &      -1 &   0.046 \\
    J054057.8-022542 & N2023/2024 &  204 &    5:40:57.88 &   -02:25:42.3 &    0.066 &    0.351 &    0.071 &    0.293 &    1.699 & N   & 0.00 &      -1 &      -1 &   0.120 \\
    J054300.7-011445 & N2023/2024 &  205 &    5:43:00.71 &   -01:14:45.6 &    0.065 &    0.114 &    0.039 &    0.332 &    0.540 & N   & 0.00 &      -1 &      -1 &   0.055 \\
    J054118.3-020715 & N2023/2024 &  206 &    5:41:18.30 &   -02:07:15.3 &    0.065 &    0.112 &    0.045 &    0.226 &    0.533 & N   & 0.00 &      -1 &      -1 &   0.050 \\
    J054111.8-015554 & N2023/2024 &  207 &    5:41:11.90 &   -01:55:54.3 &    0.065 &    0.323 &    0.068 &    0.377 &    1.728 & N   & 0.48 &   0.059 &   0.213 &   0.133 \\
    J054114.4-015206 & N2023/2024 &  208 &    5:41:14.50 &   -01:52:06.3 &    0.065 &    0.040 &    0.031 &    0.283 &    0.030 & N   & 1.00 &   0.062 &   0.032 &   0.009 \\
    J054118.9-014924 & N2023/2024 &  209 &    5:41:18.90 &   -01:49:24.3 &    0.065 &    0.243 &    0.057 &    0.376 &    1.156 & N   & 1.00 &   0.064 &   0.195 &   0.067 \\
    J054046.6-015321 & N2023/2024 &  210 &    5:40:46.68 &   -01:53:21.3 &    0.064 &    0.335 &    0.069 &    0.495 &    1.392 & N   & 0.00 &      -1 &      -1 &   0.159 \\
    J054210.3-015233 & N2023/2024 &  211 &    5:42:10.33 &   -01:52:33.3 &    0.064 &    0.142 &    0.047 &    0.441 &    1.328 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054100.8-015909 & N2023/2024 &  212 &    5:41:00.89 &   -01:59:09.3 &    0.064 &    0.268 &    0.066 &    0.397 &    1.491 & N   & 0.00 &      -1 &      -1 &   0.136 \\
    J054055.4-011300 & N2023/2024 &  213 &    5:40:55.50 &   -01:13:00.8 &    0.064 &    0.093 &    0.050 &    0.502 &    0.474 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054231.1-012224 & N2023/2024 &  214 &    5:42:31.11 &   -01:22:24.5 &    0.064 &    0.263 &    0.065 &    0.428 &    1.609 & N   & 0.00 &      -1 &      -1 &   0.082 \\
    J054156.7-014742 & N2023/2024 &  215 &    5:41:56.72 &   -01:47:42.3 &    0.064 &    0.196 &    0.050 &    0.366 &    1.172 & N   & 0.00 &      -1 &      -1 &   0.070 \\
    J054148.9-021406 & N2023/2024 &  216 &    5:41:48.92 &   -02:14:06.3 &    0.063 &    0.105 &    0.047 &    0.334 &    0.746 & N   & 0.00 &      -1 &      -1 &   0.028 \\
    J054050.2-014700 & N2023/2024 &  217 &    5:40:50.29 &   -01:47:00.3 &    0.063 &    0.056 &    0.032 &    0.261 &    0.014 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054112.6-015424 & N2023/2024 &  218 &    5:41:12.70 &   -01:54:24.3 &    0.063 &    0.129 &    0.044 &    0.374 &    1.007 & N   & 1.00 &   0.062 &   0.126 &   0.056 \\
    J054056.0-014906 & N2023/2024 &  219 &    5:40:56.09 &   -01:49:06.3 &    0.063 &    0.329 &    0.074 &    0.341 &    1.342 & N   & 1.00 &   0.052 &   0.211 &   0.121 \\
    J054140.5-012839 & N2023/2024 &  220 &    5:41:40.51 &   -01:28:39.5 &    0.063 &    0.212 &    0.062 &    0.495 &    1.486 & N   & 0.00 &      -1 &      -1 &   0.070 \\
    J054127.7-021300 & N2023/2024 &  221 &    5:41:27.71 &   -02:13:00.3 &    0.062 &    0.113 &    0.042 &    0.341 &    0.789 & N   & 0.00 &      -1 &      -1 &   0.020 \\
    J054107.6-015639 & N2023/2024 &  222 &    5:41:07.69 &   -01:56:39.3 &    0.062 &    0.140 &    0.045 &    0.311 &    0.781 & N   & 0.00 &      -1 &      -1 &   0.044 \\
    J054151.9-014833 & N2023/2024 &  223 &    5:41:51.92 &   -01:48:33.3 &    0.062 &    0.403 &    0.078 &    0.432 &    2.829 & N   & 0.96 &   0.040 &   0.120 &   0.195 \\
    J054051.0-014500 & N2023/2024 &  224 &    5:40:51.09 &   -01:45:00.4 &    0.062 &    0.049 &    0.031 &    0.296 &    0.214 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054126.3-015457 & N2023/2024 &  225 &    5:41:26.31 &   -01:54:57.3 &    0.062 &    0.248 &    0.058 &    0.367 &    1.573 & N   & 1.00 &   0.060 &   0.193 &   0.110 \\
    J054107.8-023051 & N2023/2024 &  226 &    5:41:07.89 &   -02:30:51.3 &    0.061 &    0.256 &    0.070 &    0.271 &    0.664 & N   & 0.00 &      -1 &      -1 &   0.080 \\
    J054017.2-023039 & N2023/2024 &  227 &    5:40:17.24 &   -02:30:39.2 &    0.061 &    0.054 &    0.033 &    0.283 &   -0.054 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054108.4-021309 & N2023/2024 &  228 &    5:41:08.49 &   -02:13:09.3 &    0.061 &    0.369 &    0.081 &    0.307 &    1.094 & N   & 0.00 &      -1 &      -1 &   0.124 \\
    J054141.1-023433 & N2023/2024 &  229 &    5:41:41.12 &   -02:34:33.3 &    0.061 &    0.257 &    0.072 &    0.327 &    0.517 & N   & 0.00 &      -1 &      -1 &   0.052 \\
    J054436.2-011206 & N2023/2024 &  230 &    5:44:36.29 &   -01:12:06.3 &    0.060 &    0.093 &    0.043 &    0.372 &    0.470 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054100.8-021900 & N2023/2024 &  231 &    5:41:00.89 &   -02:19:00.3 &    0.060 &    0.146 &    0.053 &    0.302 &    0.842 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054053.0-015112 & N2023/2024 &  232 &    5:40:53.09 &   -01:51:12.3 &    0.060 &    0.204 &    0.067 &    0.387 &    0.648 & N   & 0.09 &   0.060 &   0.177 &   0.058 \\
    J054053.6-015206 & N2023/2024 &  233 &    5:40:53.69 &   -01:52:06.3 &    0.060 &    0.137 &    0.049 &    0.356 &    0.629 & N   & 0.00 &      -1 &      -1 &   0.046 \\
    J054113.2-013954 & N2023/2024 &  234 &    5:41:13.30 &   -01:39:54.4 &    0.060 &    0.236 &    0.060 &    0.388 &    1.919 & N   & 0.00 &      -1 &      -1 &   0.096 \\
    J054128.7-021524 & N2023/2024 &  235 &    5:41:28.71 &   -02:15:24.3 &    0.060 &    0.093 &    0.036 &    0.399 &    0.890 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054059.8-021621 & N2023/2024 &  236 &    5:40:59.89 &   -02:16:21.3 &    0.060 &    0.204 &    0.060 &    0.267 &    0.671 & N   & 0.00 &      -1 &      -1 &   0.091 \\
    J054118.1-022409 & N2023/2024 &  237 &    5:41:18.10 &   -02:24:09.3 &    0.060 &    0.341 &    0.084 &    0.357 &    1.225 & N   & 0.00 &      -1 &      -1 &   0.070 \\
    J054216.3-020036 & N2023/2024 &  238 &    5:42:16.33 &   -02:00:36.2 &    0.060 &    0.058 &    0.040 &    0.360 &    0.215 & N   & 1.00 &   0.057 &   0.049 &   0.004 \\
    J054248.3-020454 & N2023/2024 &  239 &    5:42:48.36 &   -02:04:54.1 &    0.060 &    0.113 &    0.047 &    0.380 &    0.889 & N   & 0.00 &      -1 &      -1 &   0.046 \\
    J054047.2-014512 & N2023/2024 &  240 &    5:40:47.29 &   -01:45:12.3 &    0.059 &    0.116 &    0.046 &    0.349 &    0.404 & N   & 0.00 &      -1 &      -1 &   0.037 \\
    J054052.0-014454 & N2023/2024 &  241 &    5:40:52.09 &   -01:44:54.4 &    0.059 &    0.140 &    0.052 &    0.361 &    0.514 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054119.5-020709 & N2023/2024 &  242 &    5:41:19.50 &   -02:07:09.3 &    0.059 &    0.132 &    0.049 &    0.319 &    0.553 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054051.6-014803 & N2023/2024 &  243 &    5:40:51.69 &   -01:48:03.3 &    0.059 &    0.117 &    0.048 &    0.282 &    0.221 & N   & 0.00 &      -1 &      -1 &   0.038 \\
    J054231.3-021918 & N2023/2024 &  244 &    5:42:31.36 &   -02:19:18.2 &    0.059 &    0.112 &    0.051 &    0.443 &    0.331 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054333.9-011539 & N2023/2024 &  245 &    5:43:33.91 &   -01:15:39.5 &    0.059 &    0.253 &    0.059 &    0.422 &    1.343 & N   & 0.00 &      -1 &      -1 &   0.134 \\
    J054137.3-021212 & N2023/2024 &  246 &    5:41:37.31 &   -02:12:12.3 &    0.059 &    0.228 &    0.068 &    0.353 &    1.278 & N   & 0.00 &      -1 &      -1 &   0.040 \\
    J054045.8-013736 & N2023/2024 &  247 &    5:40:45.89 &   -01:37:36.4 &    0.058 &    0.095 &    0.046 &    0.353 &    0.480 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054348.4-010409 & N2023/2024 &  248 &    5:43:48.48 &   -01:04:09.8 &    0.058 &    0.162 &    0.052 &    0.323 &    0.423 & N   & 0.00 &      -1 &      -1 &   0.046 \\
    J054200.9-015818 & N2023/2024 &  249 &    5:42:00.92 &   -01:58:18.3 &    0.058 &    0.336 &    0.072 &    0.431 &    1.744 & N   & 1.00 &   0.054 &   0.299 &   0.130 \\
    J054128.7-021239 & N2023/2024 &  250 &    5:41:28.71 &   -02:12:39.3 &    0.058 &    0.073 &    0.035 &    0.258 &    0.531 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054138.3-013145 & N2023/2024 &  251 &    5:41:38.31 &   -01:31:45.5 &    0.058 &    0.204 &    0.058 &    0.420 &    1.122 & N   & 0.00 &      -1 &      -1 &   0.094 \\
    J054426.4-011051 & N2023/2024 &  252 &    5:44:26.49 &   -01:10:51.4 &    0.058 &    0.234 &    0.070 &    0.342 &    0.999 & N   & 0.00 &      -1 &      -1 &   0.081 \\
    J054216.7-014900 & N2023/2024 &  253 &    5:42:16.73 &   -01:49:00.3 &    0.057 &    0.062 &    0.035 &    0.442 &    0.357 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054302.7-015824 & N2023/2024 &  254 &    5:43:02.76 &   -01:58:24.1 &    0.057 &    0.319 &    0.077 &    0.426 &    2.011 & N   & 0.00 &      -1 &      -1 &   0.113 \\
    J054430.1-012103 & N2023/2024 &  255 &    5:44:30.11 &   -01:21:03.1 &    0.057 &    0.136 &    0.050 &    0.387 &    0.842 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054109.2-014924 & N2023/2024 &  256 &    5:41:09.30 &   -01:49:24.3 &    0.057 &    0.055 &    0.033 &    0.295 &    0.267 & N   & 1.00 &   0.055 &   0.048 &   0.018 \\
    J054120.5-022509 & N2023/2024 &  257 &    5:41:20.50 &   -02:25:09.3 &    0.057 &    0.159 &    0.056 &    0.349 &    0.919 & N   & 0.00 &      -1 &      -1 &   0.031 \\
    J054125.7-021412 & N2023/2024 &  258 &    5:41:25.71 &   -02:14:12.3 &    0.057 &    0.132 &    0.044 &    0.343 &    1.140 & N   & 0.00 &      -1 &      -1 &   0.037 \\
    J054053.2-014845 & N2023/2024 &  259 &    5:40:53.29 &   -01:48:45.3 &    0.057 &    0.093 &    0.038 &    0.336 &    0.167 & N   & 0.76 &   0.051 &   0.036 &   0.026 \\
    J054127.9-015830 & N2023/2024 &  260 &    5:41:27.91 &   -01:58:30.3 &    0.057 &    0.233 &    0.064 &    0.314 &    1.393 & N   & 1.00 &   0.055 &   0.165 &   0.077 \\
    J054140.3-013357 & N2023/2024 &  261 &    5:41:40.31 &   -01:33:57.4 &    0.057 &    0.177 &    0.054 &    0.399 &    1.143 & N   & 0.00 &      -1 &      -1 &   0.051 \\
    J054138.9-022909 & N2023/2024 &  262 &    5:41:38.92 &   -02:29:09.3 &    0.057 &    0.063 &    0.036 &    0.254 &    0.271 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054102.0-011748 & N2023/2024 &  263 &    5:41:02.10 &   -01:17:48.7 &    0.056 &    0.139 &    0.049 &    0.390 &    0.919 & N   & 0.00 &      -1 &      -1 &   0.042 \\
    J054314.5-020912 & N2023/2024 &  264 &    5:43:14.58 &   -02:09:12.0 &    0.056 &    0.065 &    0.035 &    0.403 &    0.352 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054102.2-015512 & N2023/2024 &  265 &    5:41:02.29 &   -01:55:12.3 &    0.056 &    0.210 &    0.059 &    0.288 &    0.924 & N   & 0.00 &      -1 &      -1 &   0.056 \\
    J054207.3-015215 & N2023/2024 &  266 &    5:42:07.32 &   -01:52:15.3 &    0.056 &    0.116 &    0.043 &    0.398 &    1.058 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054202.3-014933 & N2023/2024 &  267 &    5:42:02.32 &   -01:49:33.3 &    0.056 &    0.108 &    0.043 &    0.332 &    0.449 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054035.6-015936 & N2023/2024 &  268 &    5:40:35.68 &   -01:59:36.3 &    0.056 &    0.140 &    0.043 &    0.320 &    0.379 & N   & 0.00 &      -1 &      -1 &   0.063 \\
    J054120.5-015724 & N2023/2024 &  269 &    5:41:20.50 &   -01:57:24.3 &    0.056 &    0.139 &    0.047 &    0.331 &    0.883 & N   & 1.00 &   0.053 &   0.119 &   0.040 \\
    J054132.9-014009 & N2023/2024 &  270 &    5:41:32.91 &   -01:40:09.4 &    0.055 &    0.245 &    0.067 &    0.396 &    1.795 & N   & 0.00 &      -1 &      -1 &   0.122 \\
    J054206.1-021409 & N2023/2024 &  271 &    5:42:06.14 &   -02:14:09.2 &    0.055 &    0.076 &    0.041 &    0.308 &    0.526 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054251.9-011803 & N2023/2024 &  272 &    5:42:51.91 &   -01:18:03.6 &    0.055 &    0.189 &    0.056 &    0.291 &    0.548 & N   & 0.00 &      -1 &      -1 &   0.077 \\
    J054121.1-020639 & N2023/2024 &  273 &    5:41:21.10 &   -02:06:39.3 &    0.055 &    0.174 &    0.052 &    0.302 &    1.130 & N   & 0.00 &      -1 &      -1 &   0.056 \\
    J054132.7-021509 & N2023/2024 &  274 &    5:41:32.71 &   -02:15:09.3 &    0.055 &    0.078 &    0.038 &    0.307 &    0.860 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054205.9-020603 & N2023/2024 &  275 &    5:42:05.93 &   -02:06:03.3 &    0.055 &    0.314 &    0.071 &    0.400 &    2.610 & N   & 0.07 &   0.055 &   0.304 &   0.137 \\
    J054214.9-014851 & N2023/2024 &  276 &    5:42:14.93 &   -01:48:51.3 &    0.055 &    0.093 &    0.041 &    0.444 &    0.431 & N   & 0.00 &      -1 &      -1 &   0.022 \\
    J054212.9-014857 & N2023/2024 &  277 &    5:42:12.93 &   -01:48:57.3 &    0.055 &    0.088 &    0.043 &    0.337 &    0.292 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054043.4-015621 & N2023/2024 &  278 &    5:40:43.48 &   -01:56:21.3 &    0.055 &    0.046 &    0.029 &    0.287 &    0.180 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054407.8-011227 & N2023/2024 &  279 &    5:44:07.90 &   -01:12:27.5 &    0.055 &    0.062 &    0.042 &    0.259 &    0.213 & N   & 0.00 &      -1 &      -1 &  -0.002 \\
    J054117.9-020048 & N2023/2024 &  280 &    5:41:17.90 &   -02:00:48.3 &    0.055 &    0.237 &    0.064 &    0.242 &    1.081 & N   & 0.00 &      -1 &      -1 &   0.091 \\
    J054036.8-015851 & N2023/2024 &  281 &    5:40:36.88 &   -01:58:51.3 &    0.055 &    0.103 &    0.046 &    0.318 &    0.373 & N   & 0.00 &      -1 &      -1 &   0.029 \\
    J054056.4-014824 & N2023/2024 &  282 &    5:40:56.49 &   -01:48:24.3 &    0.055 &    0.116 &    0.045 &    0.277 &    0.467 & N   & 1.00 &   0.044 &   0.046 &   0.033 \\
    J054051.2-014709 & N2023/2024 &  283 &    5:40:51.29 &   -01:47:09.3 &    0.055 &    0.174 &    0.057 &    0.420 &    0.541 & N   & 0.00 &      -1 &      -1 &   0.046 \\
    J054116.2-022109 & N2023/2024 &  284 &    5:41:16.30 &   -02:21:09.3 &    0.055 &    0.085 &    0.038 &    0.267 &    0.134 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054049.0-014645 & N2023/2024 &  285 &    5:40:49.09 &   -01:46:45.3 &    0.055 &    0.086 &    0.038 &    0.318 &    0.427 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J054222.1-020821 & N2023/2024 &  286 &    5:42:22.15 &   -02:08:21.2 &    0.055 &    0.043 &    0.031 &    0.331 &    0.261 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054252.9-020921 & N2023/2024 &  287 &    5:42:52.97 &   -02:09:21.1 &    0.055 &    0.050 &    0.030 &    0.449 &    0.217 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054129.1-023324 & N2023/2024 &  288 &    5:41:29.11 &   -02:33:24.3 &    0.054 &    0.092 &    0.047 &    0.214 &    0.087 & N   & 0.00 &      -1 &      -1 &  -0.005 \\
    J054038.8-014348 & N2023/2024 &  289 &    5:40:38.88 &   -01:43:48.3 &    0.054 &    0.130 &    0.058 &    0.437 &    0.559 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054208.5-015836 & N2023/2024 &  290 &    5:42:08.53 &   -01:58:36.3 &    0.054 &    0.100 &    0.052 &    0.538 &    0.405 & N   & 1.00 &   0.052 &   0.093 &   0.012 \\
    J054217.9-015912 & N2023/2024 &  291 &    5:42:17.93 &   -01:59:12.2 &    0.054 &    0.219 &    0.058 &    0.431 &    1.283 & N   & 1.00 &   0.051 &   0.192 &   0.099 \\
    J054138.5-013903 & N2023/2024 &  292 &    5:41:38.51 &   -01:39:03.4 &    0.054 &    0.367 &    0.084 &    0.461 &    2.099 & N   & 0.00 &      -1 &      -1 &   0.124 \\
    J054254.7-020924 & N2023/2024 &  293 &    5:42:54.77 &   -02:09:24.1 &    0.054 &    0.111 &    0.052 &    0.366 &    0.362 & N   & 0.00 &      -1 &      -1 &   0.020 \\
    J054202.1-015603 & N2023/2024 &  294 &    5:42:02.12 &   -01:56:03.3 &    0.054 &    0.134 &    0.050 &    0.420 &    0.813 & N   & 1.00 &   0.051 &   0.131 &   0.017 \\
    J054227.3-015654 & N2023/2024 &  295 &    5:42:27.34 &   -01:56:54.2 &    0.054 &    0.094 &    0.045 &    0.338 &    0.235 & N   & 0.00 &      -1 &      -1 &   0.028 \\
    J054108.0-022024 & N2023/2024 &  296 &    5:41:08.09 &   -02:20:24.3 &    0.054 &    0.196 &    0.056 &    0.278 &    0.802 & N   & 0.00 &      -1 &      -1 &   0.062 \\
    J054144.7-021948 & N2023/2024 &  297 &    5:41:44.72 &   -02:19:48.3 &    0.054 &    0.082 &    0.040 &    0.312 &    0.724 & N   & 0.00 &      -1 &      -1 &   0.037 \\
    J054209.3-014921 & N2023/2024 &  298 &    5:42:09.32 &   -01:49:21.3 &    0.054 &    0.277 &    0.073 &    0.346 &    1.437 & N   & 0.00 &      -1 &      -1 &   0.073 \\
    J054038.2-014715 & N2023/2024 &  299 &    5:40:38.28 &   -01:47:15.3 &    0.054 &    0.217 &    0.061 &    0.330 &    0.597 & N   & 0.00 &      -1 &      -1 &   0.085 \\
    J054207.9-014527 & N2023/2024 &  300 &    5:42:07.92 &   -01:45:27.3 &    0.054 &    0.170 &    0.057 &    0.382 &    0.739 & N   & 0.00 &      -1 &      -1 &   0.051 \\
    J054106.8-014806 & N2023/2024 &  301 &    5:41:06.90 &   -01:48:06.3 &    0.054 &    0.047 &    0.029 &    0.365 &    0.286 & N   & 1.00 &   0.054 &   0.047 &   0.007 \\
    J054206.1-021936 & N2023/2024 &  302 &    5:42:06.14 &   -02:19:36.2 &    0.053 &    0.091 &    0.049 &    0.280 &    0.522 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054108.2-023442 & N2023/2024 &  303 &    5:41:08.29 &   -02:34:42.3 &    0.053 &    0.071 &    0.041 &    0.253 &    0.099 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054210.1-014615 & N2023/2024 &  304 &    5:42:10.12 &   -01:46:15.3 &    0.053 &    0.115 &    0.051 &    0.296 &    0.282 & N   & 0.00 &      -1 &      -1 &   0.047 \\
    J054155.1-015324 & N2023/2024 &  305 &    5:41:55.12 &   -01:53:24.3 &    0.053 &    0.071 &    0.034 &    0.301 &    0.488 & N   & 1.00 &   0.051 &   0.072 &   0.008 \\
    J054117.9-015409 & N2023/2024 &  306 &    5:41:17.90 &   -01:54:09.3 &    0.053 &    0.202 &    0.058 &    0.345 &    1.464 & N   & 1.00 &   0.050 &   0.174 &   0.073 \\
    J054042.4-014551 & N2023/2024 &  307 &    5:40:42.49 &   -01:45:51.3 &    0.053 &    0.146 &    0.055 &    0.354 &    0.710 & N   & 0.00 &      -1 &      -1 &   0.036 \\
    J054059.2-022109 & N2023/2024 &  308 &    5:40:59.28 &   -02:21:09.3 &    0.053 &    0.145 &    0.056 &    0.303 &    0.549 & N   & 0.00 &      -1 &      -1 &   0.035 \\
    J054109.6-022621 & N2023/2024 &  309 &    5:41:09.69 &   -02:26:21.3 &    0.053 &    0.204 &    0.065 &    0.294 &    1.168 & N   & 0.00 &      -1 &      -1 &   0.045 \\
    J054114.4-022539 & N2023/2024 &  310 &    5:41:14.50 &   -02:25:39.3 &    0.053 &    0.074 &    0.038 &    0.288 &    0.574 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054103.0-015751 & N2023/2024 &  311 &    5:41:03.09 &   -01:57:51.3 &    0.053 &    0.214 &    0.061 &    0.339 &    0.632 & N   & 0.00 &      -1 &      -1 &   0.070 \\
    J054121.9-015618 & N2023/2024 &  312 &    5:41:21.90 &   -01:56:18.3 &    0.052 &    0.312 &    0.073 &    0.336 &    2.658 & N   & 1.00 &   0.050 &   0.311 &   0.124 \\
    J054144.3-014209 & N2023/2024 &  313 &    5:41:44.31 &   -01:42:09.4 &    0.052 &    0.367 &    0.080 &    0.340 &    2.216 & N   & 0.00 &      -1 &      -1 &   0.134 \\
    J054112.4-021442 & N2023/2024 &  314 &    5:41:12.50 &   -02:14:42.3 &    0.052 &    0.236 &    0.072 &    0.348 &    1.077 & N   & 0.00 &      -1 &      -1 &   0.069 \\
    J054205.7-015536 & N2023/2024 &  315 &    5:42:05.73 &   -01:55:36.3 &    0.052 &    0.085 &    0.043 &    0.309 &    0.263 & N   & 1.00 &   0.048 &   0.074 &   0.024 \\
    J054153.3-021654 & N2023/2024 &  316 &    5:41:53.33 &   -02:16:54.3 &    0.052 &    0.211 &    0.066 &    0.313 &    1.312 & N   & 0.00 &      -1 &      -1 &   0.059 \\
    J054127.3-020545 & N2023/2024 &  317 &    5:41:27.31 &   -02:05:45.3 &    0.052 &    0.263 &    0.076 &    0.244 &    1.209 & N   & 0.00 &      -1 &      -1 &   0.109 \\
    J054102.2-022151 & N2023/2024 &  318 &    5:41:02.29 &   -02:21:51.3 &    0.052 &    0.031 &    0.027 &    0.220 &    0.137 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054152.5-013642 & N2023/2024 &  319 &    5:41:52.51 &   -01:36:42.4 &    0.052 &    0.410 &    0.092 &    0.426 &    3.199 & N   & 0.00 &      -1 &      -1 &   0.140 \\
    J054141.1-022012 & N2023/2024 &  320 &    5:41:41.12 &   -02:20:12.3 &    0.052 &    0.101 &    0.042 &    0.315 &    0.380 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054048.2-015021 & N2023/2024 &  321 &    5:40:48.29 &   -01:50:21.3 &    0.052 &    0.044 &    0.034 &    0.280 &    0.209 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054232.1-021203 & N2023/2024 &  322 &    5:42:32.15 &   -02:12:03.2 &    0.052 &    0.040 &    0.032 &    0.296 &    0.109 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054059.8-014721 & N2023/2024 &  323 &    5:40:59.89 &   -01:47:21.3 &    0.051 &    0.134 &    0.053 &    0.325 &    0.560 & N   & 0.96 &   0.049 &   0.112 &   0.036 \\
    J054126.5-022748 & N2023/2024 &  324 &    5:41:26.51 &   -02:27:48.3 &    0.051 &    0.116 &    0.046 &    0.279 &    0.683 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054142.1-013312 & N2023/2024 &  325 &    5:41:42.11 &   -01:33:12.4 &    0.051 &    0.054 &    0.030 &    0.333 &    0.472 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054121.5-020121 & N2023/2024 &  326 &    5:41:21.50 &   -02:01:21.3 &    0.051 &    0.136 &    0.049 &    0.278 &    0.567 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054339.9-011248 & N2023/2024 &  327 &    5:43:39.90 &   -01:12:48.5 &    0.051 &    0.154 &    0.057 &    0.291 &    0.625 & N   & 0.00 &      -1 &      -1 &   0.050 \\
    J054057.4-014451 & N2023/2024 &  328 &    5:40:57.49 &   -01:44:51.4 &    0.051 &    0.105 &    0.051 &    0.391 &    0.561 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054157.3-021654 & N2023/2024 &  329 &    5:41:57.33 &   -02:16:54.3 &    0.051 &    0.104 &    0.043 &    0.241 &    0.602 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054024.8-013542 & N2023/2024 &  330 &    5:40:24.88 &   -01:35:42.4 &    0.051 &    0.132 &    0.054 &    0.297 &    0.314 & N   & 0.00 &      -1 &      -1 &   0.036 \\
    J054253.3-021139 & N2023/2024 &  331 &    5:42:53.37 &   -02:11:39.1 &    0.051 &    0.077 &    0.045 &    0.485 &    0.299 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054340.6-010512 & N2023/2024 &  332 &    5:43:40.69 &   -01:05:12.8 &    0.051 &    0.084 &    0.043 &    0.320 &    0.417 & N   & 0.00 &      -1 &      -1 &   0.020 \\
    J054145.7-021339 & N2023/2024 &  333 &    5:41:45.72 &   -02:13:39.3 &    0.050 &    0.067 &    0.037 &    0.284 &    0.380 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054045.0-013727 & N2023/2024 &  334 &    5:40:45.09 &   -01:37:27.4 &    0.050 &    0.056 &    0.038 &    0.319 &    0.179 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054130.1-012333 & N2023/2024 &  335 &    5:41:30.10 &   -01:23:33.6 &    0.050 &    0.063 &    0.040 &    0.408 &    0.249 & N   & 0.00 &      -1 &      -1 &   0.022 \\
    J054135.1-021300 & N2023/2024 &  336 &    5:41:35.11 &   -02:13:00.3 &    0.050 &    0.128 &    0.052 &    0.306 &    1.004 & N   & 0.00 &      -1 &      -1 &   0.038 \\
    J054154.1-021530 & N2023/2024 &  337 &    5:41:54.13 &   -02:15:30.3 &    0.050 &    0.122 &    0.053 &    0.320 &    0.885 & N   & 0.00 &      -1 &      -1 &   0.022 \\
    J054020.0-022036 & N2023/2024 &  338 &    5:40:20.05 &   -02:20:36.2 &    0.050 &    0.057 &    0.040 &    0.245 &    0.073 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054132.1-014233 & N2023/2024 &  339 &    5:41:32.11 &   -01:42:33.4 &    0.050 &    0.071 &    0.036 &    0.279 &    0.352 & N   & 0.99 &   0.030 &   0.005 &   0.008 \\
    J054110.2-021048 & N2023/2024 &  340 &    5:41:10.29 &   -02:10:48.3 &    0.049 &    0.137 &    0.056 &    0.405 &    0.923 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054225.7-015930 & N2023/2024 &  341 &    5:42:25.74 &   -01:59:30.2 &    0.049 &    0.110 &    0.047 &    0.473 &    0.682 & N   & 0.66 &   0.049 &   0.065 &   0.029 \\
    J054234.5-020639 & N2023/2024 &  342 &    5:42:34.55 &   -02:06:39.2 &    0.049 &    0.132 &    0.054 &    0.389 &    1.151 & N   & 0.00 &      -1 &      -1 &   0.040 \\
    J054100.8-014251 & N2023/2024 &  343 &    5:41:00.89 &   -01:42:51.4 &    0.049 &    0.161 &    0.059 &    0.314 &    0.697 & N   & 0.00 &      -1 &      -1 &   0.048 \\
    J054134.7-012742 & N2023/2024 &  344 &    5:41:34.70 &   -01:27:42.5 &    0.049 &    0.039 &    0.030 &    0.319 &    0.175 & N   & 0.00 &      -1 &      -1 &   0.000 \\
    J054246.7-020215 & N2023/2024 &  345 &    5:42:46.75 &   -02:02:15.2 &    0.049 &    0.072 &    0.037 &    0.321 &    0.319 & N   & 0.00 &      -1 &      -1 &   0.019 \\
    J054236.3-015636 & N2023/2024 &  346 &    5:42:36.34 &   -01:56:36.2 &    0.049 &    0.284 &    0.081 &    0.413 &    1.862 & N   & 0.00 &      -1 &      -1 &   0.081 \\
    J054119.5-014030 & N2023/2024 &  347 &    5:41:19.50 &   -01:40:30.4 &    0.049 &    0.172 &    0.061 &    0.302 &    1.147 & N   & 0.00 &      -1 &      -1 &   0.039 \\
    J054157.9-015306 & N2023/2024 &  348 &    5:41:57.92 &   -01:53:06.3 &    0.049 &    0.039 &    0.027 &    0.403 &    0.403 & N   & 1.00 &   0.049 &   0.042 &   0.014 \\
    J054058.6-011554 & N2023/2024 &  349 &    5:40:58.70 &   -01:15:54.7 &    0.048 &    0.038 &    0.030 &    0.407 &    0.247 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054051.6-014906 & N2023/2024 &  350 &    5:40:51.69 &   -01:49:06.3 &    0.048 &    0.088 &    0.043 &    0.269 &    0.343 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054248.3-015912 & N2023/2024 &  351 &    5:42:48.35 &   -01:59:12.2 &    0.048 &    0.071 &    0.044 &    0.330 &    0.221 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054134.1-014221 & N2023/2024 &  352 &    5:41:34.11 &   -01:42:21.4 &    0.048 &    0.095 &    0.042 &    0.289 &    0.227 & N   & 0.07 &   0.048 &   0.085 &   0.026 \\
    J054130.7-020751 & N2023/2024 &  353 &    5:41:30.71 &   -02:07:51.3 &    0.048 &    0.069 &    0.041 &    0.268 &    0.337 & N   & 0.00 &      -1 &      -1 &  -0.005 \\
    J054206.3-011412 & N2023/2024 &  354 &    5:42:06.30 &   -01:14:12.7 &    0.048 &    0.083 &    0.048 &    0.328 &    0.183 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054143.9-014927 & N2023/2024 &  355 &    5:41:43.91 &   -01:49:27.3 &    0.048 &    0.145 &    0.048 &    0.403 &    1.622 & N   & 1.00 &   0.048 &   0.154 &   0.069 \\
    J054121.1-021909 & N2023/2024 &  356 &    5:41:21.10 &   -02:19:09.3 &    0.048 &    0.034 &    0.027 &    0.247 &    0.193 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054114.2-022339 & N2023/2024 &  357 &    5:41:14.30 &   -02:23:39.3 &    0.048 &    0.070 &    0.040 &    0.242 &    0.407 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054234.1-015927 & N2023/2024 &  358 &    5:42:34.14 &   -01:59:27.2 &    0.047 &    0.140 &    0.055 &    0.350 &    0.544 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054253.3-011624 & N2023/2024 &  359 &    5:42:53.31 &   -01:16:24.6 &    0.047 &    0.039 &    0.030 &    0.236 &    0.131 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054258.1-011533 & N2023/2024 &  360 &    5:42:58.11 &   -01:15:33.6 &    0.047 &    0.069 &    0.038 &    0.282 &    0.339 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054220.9-020400 & N2023/2024 &  361 &    5:42:20.94 &   -02:04:00.2 &    0.047 &    0.075 &    0.040 &    0.337 &    0.589 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054150.1-013636 & N2023/2024 &  362 &    5:41:50.11 &   -01:36:36.4 &    0.047 &    0.087 &    0.040 &    0.435 &    0.907 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054014.2-013721 & N2023/2024 &  363 &    5:40:14.28 &   -01:37:21.4 &    0.047 &    0.050 &    0.034 &    0.276 &    0.057 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054206.1-021757 & N2023/2024 &  364 &    5:42:06.14 &   -02:17:57.2 &    0.047 &    0.092 &    0.050 &    0.308 &    0.413 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054137.5-022254 & N2023/2024 &  365 &    5:41:37.52 &   -02:22:54.3 &    0.047 &    0.073 &    0.035 &    0.306 &    0.563 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054116.6-020939 & N2023/2024 &  366 &    5:41:16.70 &   -02:09:39.3 &    0.047 &    0.030 &    0.027 &    0.232 &    0.242 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054153.5-021903 & N2023/2024 &  367 &    5:41:53.53 &   -02:19:03.3 &    0.047 &    0.188 &    0.073 &    0.255 &    0.821 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054253.5-020645 & N2023/2024 &  368 &    5:42:53.56 &   -02:06:45.1 &    0.047 &    0.075 &    0.046 &    0.345 &    0.504 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054146.9-014218 & N2023/2024 &  369 &    5:41:46.91 &   -01:42:18.4 &    0.047 &    0.118 &    0.049 &    0.364 &    1.051 & N   & 0.00 &      -1 &      -1 &   0.045 \\
    J054244.9-015321 & N2023/2024 &  370 &    5:42:44.94 &   -01:53:21.2 &    0.047 &    0.104 &    0.048 &    0.368 &    0.174 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054035.6-013357 & N2023/2024 &  371 &    5:40:35.69 &   -01:33:57.4 &    0.047 &    0.070 &    0.040 &    0.303 &    0.305 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054144.3-014524 & N2023/2024 &  372 &    5:41:44.31 &   -01:45:24.3 &    0.047 &    0.089 &    0.041 &    0.277 &    0.464 & N   & 0.27 &   0.047 &   0.040 &   0.028 \\
    J054228.9-014857 & N2023/2024 &  373 &    5:42:28.93 &   -01:48:57.3 &    0.047 &    0.061 &    0.042 &    0.328 &    0.237 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054105.0-013457 & N2023/2024 &  374 &    5:41:05.10 &   -01:34:57.4 &    0.046 &    0.150 &    0.057 &    0.297 &    0.584 & N   & 0.00 &      -1 &      -1 &   0.051 \\
    J054135.7-012651 & N2023/2024 &  375 &    5:41:35.70 &   -01:26:51.5 &    0.046 &    0.122 &    0.053 &    0.401 &    0.622 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054304.3-013654 & N2023/2024 &  376 &    5:43:04.33 &   -01:36:54.2 &    0.046 &    0.070 &    0.039 &    0.354 &    0.144 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054040.6-015330 & N2023/2024 &  377 &    5:40:40.68 &   -01:53:30.3 &    0.046 &    0.053 &    0.034 &    0.286 &    0.109 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054201.3-015445 & N2023/2024 &  378 &    5:42:01.32 &   -01:54:45.3 &    0.046 &    0.090 &    0.042 &    0.399 &    0.655 & N   & 1.00 &   0.045 &   0.091 &   0.016 \\
    J054251.3-020239 & N2023/2024 &  379 &    5:42:51.36 &   -02:02:39.1 &    0.046 &    0.077 &    0.040 &    0.350 &    0.550 & N   & 0.00 &      -1 &      -1 &   0.031 \\
    J054305.9-020627 & N2023/2024 &  380 &    5:43:05.97 &   -02:06:27.1 &    0.046 &    0.098 &    0.043 &    0.389 &    0.570 & N   & 0.00 &      -1 &      -1 &   0.024 \\
    J054240.5-015527 & N2023/2024 &  381 &    5:42:40.54 &   -01:55:27.2 &    0.046 &    0.060 &    0.040 &    0.379 &    0.425 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054035.8-013933 & N2023/2024 &  382 &    5:40:35.89 &   -01:39:33.4 &    0.046 &    0.128 &    0.059 &    0.309 &    0.292 & N   & 0.00 &      -1 &      -1 &   0.019 \\
    J054229.9-020636 & N2023/2024 &  383 &    5:42:29.95 &   -02:06:36.2 &    0.046 &    0.105 &    0.047 &    0.300 &    0.555 & N   & 0.00 &      -1 &      -1 &   0.033 \\
    J054158.9-014651 & N2023/2024 &  384 &    5:41:58.92 &   -01:46:51.3 &    0.046 &    0.054 &    0.032 &    0.358 &    0.362 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054108.2-013924 & N2023/2024 &  385 &    5:41:08.30 &   -01:39:24.4 &    0.046 &    0.147 &    0.061 &    0.271 &    0.425 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054035.0-013651 & N2023/2024 &  386 &    5:40:35.09 &   -01:36:51.4 &    0.046 &    0.064 &    0.038 &    0.244 &    0.156 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054223.3-013515 & N2023/2024 &  387 &    5:42:23.32 &   -01:35:15.4 &    0.045 &    0.161 &    0.059 &    0.410 &    1.018 & N   & 0.00 &      -1 &      -1 &   0.038 \\
    J054111.4-022757 & N2023/2024 &  388 &    5:41:11.49 &   -02:27:57.3 &    0.045 &    0.038 &    0.032 &    0.265 &    0.207 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054153.9-022300 & N2023/2024 &  389 &    5:41:53.93 &   -02:23:00.3 &    0.045 &    0.118 &    0.057 &    0.341 &    0.493 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054101.2-011306 & N2023/2024 &  390 &    5:41:01.30 &   -01:13:06.8 &    0.045 &    0.071 &    0.040 &    0.576 &    0.387 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054207.7-014730 & N2023/2024 &  391 &    5:42:07.72 &   -01:47:30.3 &    0.045 &    0.087 &    0.044 &    0.322 &    0.473 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054201.9-011354 & N2023/2024 &  392 &    5:42:01.90 &   -01:13:54.7 &    0.045 &    0.106 &    0.044 &    0.384 &    0.311 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054220.3-020245 & N2023/2024 &  393 &    5:42:20.34 &   -02:02:45.2 &    0.045 &    0.070 &    0.042 &    0.314 &    0.390 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054254.1-020542 & N2023/2024 &  394 &    5:42:54.16 &   -02:05:42.1 &    0.045 &    0.134 &    0.054 &    0.372 &    0.807 & N   & 0.00 &      -1 &      -1 &   0.049 \\
    J054152.1-020303 & N2023/2024 &  395 &    5:41:52.12 &   -02:03:03.3 &    0.045 &    0.151 &    0.056 &    0.285 &    0.701 & N   & 1.00 &   0.046 &   0.150 &   0.049 \\
    J054140.3-021342 & N2023/2024 &  396 &    5:41:40.32 &   -02:13:42.3 &    0.045 &    0.170 &    0.056 &    0.325 &    0.784 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054128.1-013848 & N2023/2024 &  397 &    5:41:28.10 &   -01:38:48.4 &    0.045 &    0.262 &    0.070 &    0.327 &    1.289 & N   & 0.00 &      -1 &      -1 &   0.063 \\
    J054220.7-015336 & N2023/2024 &  398 &    5:42:20.73 &   -01:53:36.3 &    0.045 &    0.154 &    0.065 &    0.363 &    1.314 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054045.2-014545 & N2023/2024 &  399 &    5:40:45.29 &   -01:45:45.3 &    0.045 &    0.076 &    0.043 &    0.293 &    0.411 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054111.2-021742 & N2023/2024 &  400 &    5:41:11.30 &   -02:17:42.3 &    0.045 &    0.110 &    0.058 &    0.230 &    0.168 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054151.5-014609 & N2023/2024 &  401 &    5:41:51.51 &   -01:46:09.3 &    0.045 &    0.046 &    0.032 &    0.254 &    0.133 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054126.5-022957 & N2023/2024 &  402 &    5:41:26.51 &   -02:29:57.3 &    0.044 &    0.050 &    0.035 &    0.233 &    0.181 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054228.1-014954 & N2023/2024 &  403 &    5:42:28.13 &   -01:49:54.3 &    0.044 &    0.072 &    0.046 &    0.312 &    0.166 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054128.3-014921 & N2023/2024 &  404 &    5:41:28.30 &   -01:49:21.3 &    0.044 &    0.074 &    0.043 &    0.240 &    0.204 & N   & 1.00 &   0.038 &   0.041 &   0.023 \\
    J054316.9-011221 & N2023/2024 &  405 &    5:43:16.90 &   -01:12:21.6 &    0.044 &    0.075 &    0.040 &    0.362 &    0.405 & N   & 0.00 &      -1 &      -1 &   0.024 \\
    J054052.2-013718 & N2023/2024 &  406 &    5:40:52.29 &   -01:37:18.4 &    0.044 &    0.029 &    0.029 &    0.192 &    0.084 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054011.2-013924 & N2023/2024 &  407 &    5:40:11.28 &   -01:39:24.3 &    0.044 &    0.048 &    0.034 &    0.332 &    0.222 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054050.6-021233 & N2023/2024 &  408 &    5:40:50.68 &   -02:12:33.3 &    0.044 &    0.088 &    0.041 &    0.221 &    0.144 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054155.1-022342 & N2023/2024 &  409 &    5:41:55.13 &   -02:23:42.3 &    0.044 &    0.137 &    0.056 &    0.256 &    0.680 & N   & 0.00 &      -1 &      -1 &   0.034 \\
    J054251.9-012012 & N2023/2024 &  410 &    5:42:51.91 &   -01:20:12.5 &    0.044 &    0.031 &    0.030 &    0.238 &    0.143 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054111.4-022745 & N2023/2024 &  411 &    5:41:11.49 &   -02:27:45.3 &    0.044 &    0.046 &    0.033 &    0.196 &    0.262 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054059.4-013600 & N2023/2024 &  412 &    5:40:59.49 &   -01:36:00.4 &    0.044 &    0.186 &    0.066 &    0.273 &    0.924 & N   & 0.00 &      -1 &      -1 &   0.040 \\
    J054146.1-022348 & N2023/2024 &  413 &    5:41:46.12 &   -02:23:48.3 &    0.044 &    0.054 &    0.039 &    0.244 &    0.410 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054135.9-020824 & N2023/2024 &  414 &    5:41:35.91 &   -02:08:24.3 &    0.044 &    0.204 &    0.064 &    0.253 &    1.114 & N   & 0.00 &      -1 &      -1 &   0.041 \\
    J054213.7-021312 & N2023/2024 &  415 &    5:42:13.74 &   -02:13:12.2 &    0.044 &    0.066 &    0.042 &    0.255 &    0.259 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054147.1-013145 & N2023/2024 &  416 &    5:41:47.11 &   -01:31:45.5 &    0.044 &    0.099 &    0.044 &    0.413 &    0.600 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054155.1-022130 & N2023/2024 &  417 &    5:41:55.13 &   -02:21:30.3 &    0.044 &    0.059 &    0.040 &    0.239 &    0.313 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054130.1-012436 & N2023/2024 &  418 &    5:41:30.10 &   -01:24:36.6 &    0.044 &    0.117 &    0.052 &    0.355 &    0.860 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054332.1-011445 & N2023/2024 &  419 &    5:43:32.10 &   -01:14:45.5 &    0.044 &    0.035 &    0.028 &    0.304 &    0.150 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054035.4-015057 & N2023/2024 &  420 &    5:40:35.48 &   -01:50:57.3 &    0.044 &    0.038 &    0.032 &    0.287 &    0.156 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054254.1-014800 & N2023/2024 &  421 &    5:42:54.14 &   -01:48:00.2 &    0.043 &    0.107 &    0.058 &    0.368 &    0.313 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054200.9-022030 & N2023/2024 &  422 &    5:42:00.93 &   -02:20:30.3 &    0.043 &    0.040 &    0.032 &    0.206 &    0.161 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054045.0-013751 & N2023/2024 &  423 &    5:40:45.09 &   -01:37:51.4 &    0.043 &    0.033 &    0.031 &    0.341 &    0.140 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054223.7-013330 & N2023/2024 &  424 &    5:42:23.72 &   -01:33:30.4 &    0.043 &    0.105 &    0.048 &    0.384 &    0.712 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J054230.9-014654 & N2023/2024 &  425 &    5:42:30.93 &   -01:46:54.3 &    0.043 &    0.063 &    0.039 &    0.326 &    0.126 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054413.8-011209 & N2023/2024 &  426 &    5:44:13.90 &   -01:12:09.4 &    0.043 &    0.080 &    0.044 &    0.357 &    0.454 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054110.4-015042 & N2023/2024 &  427 &    5:41:10.50 &   -01:50:42.3 &    0.043 &    0.036 &    0.027 &    0.261 &   -0.010 & N   & 1.00 &   0.039 &   0.025 &   0.004 \\
    J054012.2-013854 & N2023/2024 &  428 &    5:40:12.28 &   -01:38:54.3 &    0.043 &    0.127 &    0.058 &    0.290 &    0.089 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054356.8-011218 & N2023/2024 &  429 &    5:43:56.90 &   -01:12:18.5 &    0.043 &    0.028 &    0.028 &    0.276 &    0.075 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054041.0-014736 & N2023/2024 &  430 &    5:40:41.08 &   -01:47:36.3 &    0.043 &    0.047 &    0.033 &    0.267 &    0.198 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054344.5-011436 & N2023/2024 &  431 &    5:43:44.50 &   -01:14:36.5 &    0.043 &    0.166 &    0.065 &    0.370 &    0.757 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054101.4-020327 & N2023/2024 &  432 &    5:41:01.49 &   -02:03:27.3 &    0.043 &    0.152 &    0.064 &    0.240 &    0.555 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J054057.2-020054 & N2023/2024 &  433 &    5:40:57.29 &   -02:00:54.3 &    0.043 &    0.074 &    0.041 &    0.273 &    0.294 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054118.5-021812 & N2023/2024 &  434 &    5:41:18.50 &   -02:18:12.3 &    0.043 &    0.087 &    0.045 &    0.303 &    0.517 & Y   & 0.00 &      -1 &      -1 &   0.002 \\
    J054420.6-011142 & N2023/2024 &  435 &    5:44:20.69 &   -01:11:42.4 &    0.043 &    0.097 &    0.048 &    0.332 &    0.341 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054150.9-022933 & N2023/2024 &  436 &    5:41:50.93 &   -02:29:33.3 &    0.043 &    0.115 &    0.052 &    0.258 &    0.208 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054123.2-012009 & N2023/2024 &  437 &    5:41:23.30 &   -01:20:09.6 &    0.043 &    0.114 &    0.054 &    0.363 &    0.538 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054206.9-014336 & N2023/2024 &  438 &    5:42:06.92 &   -01:43:36.3 &    0.043 &    0.057 &    0.038 &    0.315 &    0.029 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054107.2-022239 & N2023/2024 &  439 &    5:41:07.29 &   -02:22:39.3 &    0.043 &    0.117 &    0.055 &    0.321 &    0.638 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054106.6-020957 & N2023/2024 &  440 &    5:41:06.69 &   -02:09:57.3 &    0.042 &    0.145 &    0.062 &    0.278 &    0.383 & N   & 0.00 &      -1 &      -1 &   0.040 \\
    J054147.1-014145 & N2023/2024 &  441 &    5:41:47.11 &   -01:41:45.4 &    0.042 &    0.062 &    0.036 &    0.291 &    0.223 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J054117.0-011754 & N2023/2024 &  442 &    5:41:17.10 &   -01:17:54.7 &    0.042 &    0.142 &    0.060 &    0.394 &    0.766 & N   & 0.00 &      -1 &      -1 &   0.009 \\
    J054058.0-011624 & N2023/2024 &  443 &    5:40:58.10 &   -01:16:24.7 &    0.042 &    0.134 &    0.058 &    0.437 &    0.767 & N   & 0.00 &      -1 &      -1 &   0.024 \\
    J054125.3-021006 & N2023/2024 &  444 &    5:41:25.30 &   -02:10:06.3 &    0.042 &    0.118 &    0.052 &    0.266 &    0.511 & N   & 0.00 &      -1 &      -1 &   0.035 \\
    J054258.7-011309 & N2023/2024 &  445 &    5:42:58.70 &   -01:13:09.7 &    0.042 &    0.111 &    0.058 &    0.271 &    0.474 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054103.0-020718 & N2023/2024 &  446 &    5:41:03.09 &   -02:07:18.3 &    0.042 &    0.069 &    0.042 &    0.210 &    0.205 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054103.6-014939 & N2023/2024 &  447 &    5:41:03.69 &   -01:49:39.3 &    0.042 &    0.031 &    0.028 &    0.314 &    0.121 & N   & 1.00 &   0.038 &   0.025 &   0.002 \\
    J054106.2-023315 & N2023/2024 &  448 &    5:41:06.29 &   -02:33:15.3 &    0.042 &    0.062 &    0.040 &    0.287 &    0.076 & N   & 0.00 &      -1 &      -1 &   0.011 \\
    J053946.8-014336 & N2023/2024 &  449 &    5:39:46.86 &   -01:43:36.2 &    0.042 &    0.111 &    0.054 &    0.249 &    0.017 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054255.1-015703 & N2023/2024 &  450 &    5:42:55.15 &   -01:57:03.1 &    0.042 &    0.089 &    0.049 &    0.355 &    0.432 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054136.3-014630 & N2023/2024 &  451 &    5:41:36.31 &   -01:46:30.3 &    0.042 &    0.064 &    0.036 &    0.275 &    0.306 & N   & 1.00 &   0.042 &   0.063 &   0.018 \\
    J054206.5-015736 & N2023/2024 &  452 &    5:42:06.53 &   -01:57:36.3 &    0.042 &    0.083 &    0.048 &    0.324 &   -0.013 & N   & 1.00 &   0.036 &   0.057 &   0.013 \\
    J054111.2-014939 & N2023/2024 &  453 &    5:41:11.30 &   -01:49:39.3 &    0.042 &    0.054 &    0.036 &    0.260 &    0.156 & N   & 1.00 &   0.040 &   0.058 &   0.005 \\
    J054159.5-022603 & N2023/2024 &  454 &    5:41:59.54 &   -02:26:03.3 &    0.042 &    0.066 &    0.045 &    0.228 &    0.286 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054227.3-015248 & N2023/2024 &  455 &    5:42:27.34 &   -01:52:48.2 &    0.042 &    0.057 &    0.038 &    0.307 &    0.129 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054234.9-014827 & N2023/2024 &  456 &    5:42:34.93 &   -01:48:27.2 &    0.042 &    0.105 &    0.053 &    0.355 &    0.188 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054141.9-014636 & N2023/2024 &  457 &    5:41:41.91 &   -01:46:36.3 &    0.042 &    0.053 &    0.033 &    0.256 &    0.351 & N   & 1.00 &   0.039 &   0.056 &   0.009 \\
    J054225.5-014745 & N2023/2024 &  458 &    5:42:25.53 &   -01:47:45.3 &    0.042 &    0.112 &    0.052 &    0.326 &    0.189 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054319.3-020814 & N2023/2024 &  459 &    5:43:19.38 &   -02:08:15.0 &    0.042 &    0.113 &    0.055 &    0.453 &    0.888 & N   & 0.00 &      -1 &      -1 &   0.032 \\
    J054322.9-012015 & N2023/2024 &  460 &    5:43:22.91 &   -01:20:15.4 &    0.042 &    0.086 &    0.046 &    0.345 &    0.318 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054400.0-010503 & N2023/2024 &  461 &    5:44:00.08 &   -01:05:03.7 &    0.042 &    0.047 &    0.032 &    0.290 &    0.146 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054146.7-014600 & N2023/2024 &  462 &    5:41:46.71 &   -01:46:00.3 &    0.041 &    0.152 &    0.055 &    0.335 &    1.014 & N   & 0.11 &   0.041 &   0.123 &   0.050 \\
    J054237.1-012242 & N2023/2024 &  463 &    5:42:37.11 &   -01:22:42.5 &    0.041 &    0.060 &    0.035 &    0.318 &    0.362 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054249.7-011503 & N2023/2024 &  464 &    5:42:49.70 &   -01:15:03.6 &    0.041 &    0.162 &    0.060 &    0.303 &    0.891 & N   & 0.00 &      -1 &      -1 &   0.039 \\
    J054215.1-020218 & N2023/2024 &  465 &    5:42:15.13 &   -02:02:18.2 &    0.041 &    0.085 &    0.046 &    0.306 &    0.445 & N   & 0.94 &   0.036 &   0.048 &   0.005 \\
    J054031.6-014048 & N2023/2024 &  466 &    5:40:31.68 &   -01:40:48.4 &    0.041 &    0.032 &    0.029 &    0.204 &    0.017 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054154.7-022733 & N2023/2024 &  467 &    5:41:54.73 &   -02:27:33.3 &    0.041 &    0.084 &    0.048 &    0.242 &    0.131 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054042.8-014357 & N2023/2024 &  468 &    5:40:42.89 &   -01:43:57.4 &    0.041 &    0.055 &    0.039 &    0.252 &    0.102 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054048.0-020112 & N2023/2024 &  469 &    5:40:48.08 &   -02:01:12.3 &    0.041 &    0.061 &    0.041 &    0.264 &    0.211 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054232.3-020403 & N2023/2024 &  470 &    5:42:32.35 &   -02:04:03.2 &    0.041 &    0.060 &    0.039 &    0.320 &    0.199 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054241.5-014933 & N2023/2024 &  471 &    5:42:41.54 &   -01:49:33.2 &    0.041 &    0.052 &    0.036 &    0.410 &    0.010 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054236.1-011542 & N2023/2024 &  472 &    5:42:36.10 &   -01:15:42.6 &    0.041 &    0.085 &    0.044 &    0.255 &    0.254 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J054053.2-021130 & N2023/2024 &  473 &    5:40:53.28 &   -02:11:30.3 &    0.041 &    0.111 &    0.054 &    0.253 &    0.364 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054201.1-021442 & N2023/2024 &  474 &    5:42:01.13 &   -02:14:42.3 &    0.041 &    0.086 &    0.046 &    0.253 &    0.119 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054218.9-014248 & N2023/2024 &  475 &    5:42:18.92 &   -01:42:48.3 &    0.041 &    0.082 &    0.048 &    0.268 &    0.335 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054143.9-021218 & N2023/2024 &  476 &    5:41:43.92 &   -02:12:18.3 &    0.041 &    0.081 &    0.043 &    0.274 &    0.376 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054408.9-012306 & N2023/2024 &  477 &    5:44:08.92 &   -01:23:06.2 &    0.040 &    0.041 &    0.034 &    0.275 &    0.193 & N   & 0.00 &      -1 &      -1 &   0.008 \\
    J054201.5-015327 & N2023/2024 &  478 &    5:42:01.52 &   -01:53:27.3 &    0.040 &    0.031 &    0.029 &    0.333 &    0.370 & N   & 1.00 &   0.042 &   0.034 &   0.003 \\
    J054023.8-014100 & N2023/2024 &  479 &    5:40:23.88 &   -01:41:00.3 &    0.040 &    0.038 &    0.030 &    0.222 &    0.192 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054157.9-013136 & N2023/2024 &  480 &    5:41:57.91 &   -01:31:36.5 &    0.040 &    0.047 &    0.032 &    0.362 &    0.376 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054147.5-020336 & N2023/2024 &  481 &    5:41:47.52 &   -02:03:36.3 &    0.040 &    0.088 &    0.051 &    0.261 &    0.504 & N   & 1.00 &   0.039 &   0.084 &   0.011 \\
    J054114.4-020954 & N2023/2024 &  482 &    5:41:14.50 &   -02:09:54.3 &    0.040 &    0.046 &    0.034 &    0.219 &    0.224 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054156.3-013136 & N2023/2024 &  483 &    5:41:56.31 &   -01:31:36.5 &    0.040 &    0.032 &    0.030 &    0.303 &    0.115 & N   & 0.00 &      -1 &      -1 &  -0.002 \\
    J054150.3-021433 & N2023/2024 &  484 &    5:41:50.32 &   -02:14:33.3 &    0.040 &    0.046 &    0.032 &    0.198 &    0.203 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054104.0-022151 & N2023/2024 &  485 &    5:41:04.09 &   -02:21:51.3 &    0.040 &    0.050 &    0.038 &    0.266 &    0.123 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054252.9-015915 & N2023/2024 &  486 &    5:42:52.95 &   -01:59:15.1 &    0.040 &    0.087 &    0.047 &    0.338 &    0.452 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054224.5-015115 & N2023/2024 &  487 &    5:42:24.53 &   -01:51:15.3 &    0.040 &    0.069 &    0.045 &    0.342 &    0.118 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054202.5-015212 & N2023/2024 &  488 &    5:42:02.52 &   -01:52:12.3 &    0.040 &    0.135 &    0.062 &    0.404 &    0.794 & N   & 0.81 &   0.037 &   0.087 &   0.017 \\
    J054228.1-020633 & N2023/2024 &  489 &    5:42:28.15 &   -02:06:33.2 &    0.040 &    0.022 &    0.023 &    0.285 &    0.242 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054151.1-021200 & N2023/2024 &  490 &    5:41:51.12 &   -02:12:00.3 &    0.040 &    0.040 &    0.029 &    0.260 &    0.149 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054331.9-011354 & N2023/2024 &  491 &    5:43:31.90 &   -01:13:54.5 &    0.039 &    0.058 &    0.041 &    0.351 &    0.093 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054243.9-020418 & N2023/2024 &  492 &    5:42:43.95 &   -02:04:18.2 &    0.039 &    0.061 &    0.041 &    0.303 &    0.181 & N   & 0.00 &      -1 &      -1 &  -0.010 \\
    J054257.5-014354 & N2023/2024 &  493 &    5:42:57.54 &   -01:43:54.2 &    0.039 &    0.042 &    0.034 &    0.326 &    0.174 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054223.5-015618 & N2023/2024 &  494 &    5:42:23.54 &   -01:56:18.2 &    0.039 &    0.066 &    0.039 &    0.401 &    0.197 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054111.8-015933 & N2023/2024 &  495 &    5:41:11.90 &   -01:59:33.3 &    0.039 &    0.110 &    0.055 &    0.272 &    0.529 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054108.0-014042 & N2023/2024 &  496 &    5:41:08.10 &   -01:40:42.4 &    0.039 &    0.095 &    0.048 &    0.293 &    0.345 & N   & 0.00 &      -1 &      -1 &   0.025 \\
    J054232.7-014433 & N2023/2024 &  497 &    5:42:32.73 &   -01:44:33.3 &    0.039 &    0.077 &    0.047 &    0.315 &    0.325 & N   & 0.00 &      -1 &      -1 &   0.021 \\
    J054141.5-020112 & N2023/2024 &  498 &    5:41:41.51 &   -02:01:12.3 &    0.039 &    0.022 &    0.026 &    0.193 &   -0.036 & N   & 1.00 &   0.035 &   0.017 &  -0.001 \\
    J054300.1-014900 & N2023/2024 &  499 &    5:43:00.15 &   -01:49:00.2 &    0.039 &    0.081 &    0.049 &    0.355 &    0.286 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054143.1-022600 & N2023/2024 &  500 &    5:41:43.12 &   -02:26:00.3 &    0.039 &    0.093 &    0.052 &    0.259 &    0.357 & N   & 0.00 &      -1 &      -1 &   0.013 \\
    J054110.4-020045 & N2023/2024 &  501 &    5:41:10.50 &   -02:00:45.3 &    0.039 &    0.061 &    0.040 &    0.235 &    0.187 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054205.3-021100 & N2023/2024 &  502 &    5:42:05.33 &   -02:11:00.3 &    0.039 &    0.087 &    0.050 &    0.226 &    0.414 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054121.9-020330 & N2023/2024 &  503 &    5:41:21.90 &   -02:03:30.3 &    0.039 &    0.147 &    0.062 &    0.257 &    0.165 & N   & 0.00 &      -1 &      -1 &   0.027 \\
    J054228.3-020915 & N2023/2024 &  504 &    5:42:28.35 &   -02:09:15.2 &    0.039 &    0.075 &    0.047 &    0.303 &    0.114 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054207.9-015109 & N2023/2024 &  505 &    5:42:07.92 &   -01:51:09.3 &    0.039 &    0.073 &    0.046 &    0.345 &    0.194 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054015.8-014015 & N2023/2024 &  506 &    5:40:15.88 &   -01:40:15.3 &    0.039 &    0.068 &    0.042 &    0.243 &    0.149 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054206.3-014100 & N2023/2024 &  507 &    5:42:06.32 &   -01:41:00.4 &    0.038 &    0.061 &    0.040 &    0.275 &    0.347 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054049.6-020339 & N2023/2024 &  508 &    5:40:49.68 &   -02:03:39.3 &    0.038 &    0.105 &    0.051 &    0.218 &    0.134 & N   & 0.00 &      -1 &      -1 &   0.020 \\
    J054056.0-020642 & N2023/2024 &  509 &    5:40:56.08 &   -02:06:42.3 &    0.038 &    0.067 &    0.042 &    0.225 &    0.385 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054132.3-020957 & N2023/2024 &  510 &    5:41:32.31 &   -02:09:57.3 &    0.038 &    0.038 &    0.034 &    0.273 &    0.234 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054111.4-020312 & N2023/2024 &  511 &    5:41:11.50 &   -02:03:12.3 &    0.038 &    0.184 &    0.069 &    0.267 &    0.534 & N   & 0.00 &      -1 &      -1 &   0.026 \\
    J054105.6-023224 & N2023/2024 &  512 &    5:41:05.69 &   -02:32:24.3 &    0.038 &    0.048 &    0.034 &    0.266 &    0.096 & N   & 0.00 &      -1 &      -1 &   0.010 \\
    J054210.9-020712 & N2023/2024 &  513 &    5:42:10.94 &   -02:07:12.2 &    0.038 &    0.065 &    0.042 &    0.211 &    0.009 & N   & 0.00 &      -1 &      -1 &   0.017 \\
    J054221.5-014800 & N2023/2024 &  514 &    5:42:21.53 &   -01:48:00.3 &    0.038 &    0.067 &    0.044 &    0.424 &    0.320 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054214.3-020733 & N2023/2024 &  515 &    5:42:14.34 &   -02:07:33.2 &    0.038 &    0.105 &    0.051 &    0.258 &    0.665 & N   & 0.00 &      -1 &      -1 &   0.023 \\
    J054019.6-013951 & N2023/2024 &  516 &    5:40:19.68 &   -01:39:51.3 &    0.037 &    0.038 &    0.031 &    0.239 &    0.040 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054155.9-014021 & N2023/2024 &  517 &    5:41:55.91 &   -01:40:21.4 &    0.037 &    0.027 &    0.027 &    0.256 &    0.107 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054320.7-012145 & N2023/2024 &  518 &    5:43:20.71 &   -01:21:45.4 &    0.037 &    0.054 &    0.037 &    0.315 &    0.107 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054053.4-015754 & N2023/2024 &  519 &    5:40:53.49 &   -01:57:54.3 &    0.037 &    0.054 &    0.037 &    0.244 &    0.244 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054146.7-020854 & N2023/2024 &  520 &    5:41:46.72 &   -02:08:54.3 &    0.037 &    0.077 &    0.045 &    0.243 &    0.406 & N   & 0.00 &      -1 &      -1 &   0.018 \\
    J054113.6-013809 & N2023/2024 &  521 &    5:41:13.70 &   -01:38:09.4 &    0.037 &    0.045 &    0.039 &    0.298 &    0.175 & N   & 0.00 &      -1 &      -1 &   0.004 \\
    J054231.9-015015 & N2023/2024 &  522 &    5:42:31.94 &   -01:50:15.2 &    0.037 &    0.039 &    0.033 &    0.267 &    0.081 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054145.7-021039 & N2023/2024 &  523 &    5:41:45.72 &   -02:10:39.3 &    0.037 &    0.095 &    0.056 &    0.284 &    0.650 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054101.0-012639 & N2023/2024 &  524 &    5:41:01.10 &   -01:26:39.5 &    0.037 &    0.070 &    0.044 &    0.428 &    0.300 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054125.9-012336 & N2023/2024 &  525 &    5:41:25.90 &   -01:23:36.6 &    0.037 &    0.105 &    0.056 &    0.402 &    0.626 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054216.5-015200 & N2023/2024 &  526 &    5:42:16.53 &   -01:52:00.3 &    0.036 &    0.066 &    0.045 &    0.351 &    0.222 & N   & 0.00 &      -1 &      -1 &   0.005 \\
    J054204.3-014636 & N2023/2024 &  527 &    5:42:04.32 &   -01:46:36.3 &    0.036 &    0.114 &    0.057 &    0.359 &    0.425 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054203.3-013027 & N2023/2024 &  528 &    5:42:03.31 &   -01:30:27.5 &    0.036 &    0.047 &    0.040 &    0.348 &    0.325 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054104.0-021427 & N2023/2024 &  529 &    5:41:04.09 &   -02:14:27.3 &    0.036 &    0.095 &    0.052 &    0.231 &    0.317 & N   & 0.00 &      -1 &      -1 &   0.014 \\
    J054137.3-020648 & N2023/2024 &  530 &    5:41:37.31 &   -02:06:48.3 &    0.036 &    0.033 &    0.030 &    0.212 &    0.276 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054102.8-020527 & N2023/2024 &  531 &    5:41:02.89 &   -02:05:27.3 &    0.036 &    0.053 &    0.039 &    0.229 &    0.240 & N   & 0.00 &      -1 &      -1 &  -0.004 \\
    J054313.7-011306 & N2023/2024 &  532 &    5:43:13.70 &   -01:13:06.6 &    0.036 &    0.036 &    0.033 &    0.304 &    0.204 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054228.7-014103 & N2023/2024 &  533 &    5:42:28.73 &   -01:41:03.3 &    0.036 &    0.041 &    0.036 &    0.284 &    0.126 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054337.7-011703 & N2023/2024 &  534 &    5:43:37.71 &   -01:17:03.5 &    0.036 &    0.044 &    0.033 &    0.287 &    0.204 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054244.5-012242 & N2023/2024 &  535 &    5:42:44.51 &   -01:22:42.5 &    0.035 &    0.062 &    0.039 &    0.342 &    0.485 & N   & 0.00 &      -1 &      -1 &   0.012 \\
    J054256.5-020124 & N2023/2024 &  536 &    5:42:56.56 &   -02:01:24.1 &    0.035 &    0.053 &    0.038 &    0.308 &    0.263 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054209.5-013603 & N2023/2024 &  537 &    5:42:09.52 &   -01:36:03.4 &    0.035 &    0.116 &    0.054 &    0.342 &    0.624 & N   & 0.00 &      -1 &      -1 &   0.024 \\
    J054312.1-011200 & N2023/2024 &  538 &    5:43:12.10 &   -01:12:00.6 &    0.035 &    0.078 &    0.045 &    0.293 &    0.262 & N   & 0.00 &      -1 &      -1 &  -0.002 \\
    J054218.5-014006 & N2023/2024 &  539 &    5:42:18.52 &   -01:40:06.3 &    0.035 &    0.038 &    0.034 &    0.303 &    0.120 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054201.1-012233 & N2023/2024 &  540 &    5:42:01.11 &   -01:22:33.6 &    0.035 &    0.031 &    0.031 &    0.281 &    0.023 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054240.1-011836 & N2023/2024 &  541 &    5:42:40.11 &   -01:18:36.6 &    0.035 &    0.267 &    0.079 &    0.390 &    2.094 & N   & 0.00 &      -1 &      -1 &   0.063 \\
    J054126.7-013657 & N2023/2024 &  542 &    5:41:26.70 &   -01:36:57.4 &    0.034 &    0.058 &    0.042 &    0.260 &    0.258 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054059.0-014148 & N2023/2024 &  543 &    5:40:59.09 &   -01:41:48.4 &    0.034 &    0.063 &    0.045 &    0.346 &    0.235 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054236.7-015151 & N2023/2024 &  544 &    5:42:36.74 &   -01:51:51.2 &    0.034 &    0.075 &    0.046 &    0.325 &    0.163 & N   & 0.00 &      -1 &      -1 &   0.015 \\
    J054139.1-020033 & N2023/2024 &  545 &    5:41:39.11 &   -02:00:33.3 &    0.034 &    0.057 &    0.041 &    0.225 &    0.101 & N   & 1.00 &   0.033 &   0.043 &   0.007 \\
    J054245.7-015936 & N2023/2024 &  546 &    5:42:45.75 &   -01:59:36.2 &    0.034 &    0.072 &    0.047 &    0.336 &    0.450 & N   & 0.00 &      -1 &      -1 &   0.016 \\
    J054119.7-013851 & N2023/2024 &  547 &    5:41:19.70 &   -01:38:51.4 &    0.034 &    0.028 &    0.030 &    0.237 &    0.000 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054050.6-013627 & N2023/2024 &  548 &    5:40:50.69 &   -01:36:27.4 &    0.034 &    0.072 &    0.043 &    0.232 &    0.242 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054058.0-013254 & N2023/2024 &  549 &    5:40:58.09 &   -01:32:54.5 &    0.034 &    0.028 &    0.026 &    0.297 &    0.127 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054346.3-011906 & N2023/2024 &  550 &    5:43:46.31 &   -01:19:06.4 &    0.034 &    0.080 &    0.050 &    0.330 &    0.410 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054145.3-020151 & N2023/2024 &  551 &    5:41:45.32 &   -02:01:51.3 &    0.034 &    0.037 &    0.033 &    0.211 &    0.187 & N   & 1.00 &   0.034 &   0.039 &   0.003 \\
    J054122.3-012636 & N2023/2024 &  552 &    5:41:22.30 &   -01:26:36.5 &    0.033 &    0.026 &    0.029 &    0.372 &    0.064 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054213.7-013903 & N2023/2024 &  553 &    5:42:13.72 &   -01:39:03.4 &    0.032 &    0.032 &    0.027 &    0.266 &    0.099 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054203.7-013415 & N2023/2024 &  554 &    5:42:03.71 &   -01:34:15.4 &    0.032 &    0.072 &    0.045 &    0.381 &    0.235 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054239.9-011454 & N2023/2024 &  555 &    5:42:39.90 &   -01:14:54.7 &    0.032 &    0.049 &    0.039 &    0.254 &    0.209 & N   & 0.00 &      -1 &      -1 &   0.001 \\
    J054147.5-012051 & N2023/2024 &  556 &    5:41:47.50 &   -01:20:51.6 &    0.032 &    0.029 &    0.026 &    0.296 &    0.001 & N   & 0.00 &      -1 &      -1 &   0.003 \\
    J054131.7-013536 & N2023/2024 &  557 &    5:41:31.70 &   -01:35:36.4 &    0.032 &    0.039 &    0.036 &    0.338 &    0.119 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
    J054101.6-013218 & N2023/2024 &  558 &    5:41:01.70 &   -01:32:18.5 &    0.032 &    0.091 &    0.051 &    0.321 &    0.325 & N   & 0.00 &      -1 &      -1 &   0.007 \\
    J054130.5-011903 & N2023/2024 &  559 &    5:41:30.50 &   -01:19:03.7 &    0.032 &    0.030 &    0.029 &    0.308 &    0.055 & N   & 0.00 &      -1 &      -1 &   0.006 \\
    J054210.7-014224 & N2023/2024 &  560 &    5:42:10.72 &   -01:42:24.3 &    0.031 &    0.022 &    0.024 &    0.264 &    0.106 & N   & 0.00 &      -1 &      -1 &   0.002 \\
    J054151.9-020642 & N2023/2024 &  561 &    5:41:51.92 &   -02:06:42.3 &    0.031 &    0.035 &    0.031 &    0.225 &    0.268 & N   & 0.29 &   0.031 &   0.028 &   0.002 \\
    J054205.9-012630 & N2023/2024 &  562 &    5:42:05.91 &   -01:26:30.5 &    0.031 &    0.049 &    0.041 &    0.309 &    0.157 & N   & 0.00 &      -1 &      -1 &  -0.000 \\
    J054308.7-012224 & N2023/2024 &  563 &    5:43:08.71 &   -01:22:24.4 &    0.030 &    0.022 &    0.025 &    0.259 &    0.100 & N   & 0.00 &      -1 &      -1 &  -0.003 \\
    J054209.1-013236 & N2023/2024 &  564 &    5:42:09.11 &   -01:32:36.4 &    0.028 &    0.028 &    0.029 &    0.473 &    0.144 & N   & 0.00 &      -1 &      -1 &  -0.001 \\
\enddata
\tablenotetext{a}{Position of peak emission in the dense core}
\tablenotetext{b}{Peak flux, total flux, and effective radius of the dense cores, as measured
	at 850~\micron.  The effective beamsize at 850~\mum is 14.6\arcsec.}
\tablenotetext{c}{Peak flux and total flux at 450~\mum within the dense core boundaries defined
	on the 850~\mum image (note that the total flux may be negative in regions without
	a detected 450~\mum signal).  The effective beamsize at 450~\mum is 9.8\arcsec.}
\tablenotetext{d}{Is the dense core associated with a protostar 
	in {\it Spitzer} \citep{Megeath12} or {\it Herschel} \citep{Stutz13}?}
\tablenotetext{e}{CO contamination: fraction of dense core footprint where CO observations exist,
	peak and total flux at 850~\mum in CO subtracted mosaic (-1 indicates null values).}
\tablenotetext{f}{Background subtracted total flux at 850~\micron.}

\end{deluxetable}
